A new proof of a formula for the type $A_2$ fusion rules

We give a new proof of a formula for the fusion rules for type $A_2$ due to B\'egin, Mathieu, and Walton. Our approach is to symbolically evaluate the Kac-Walton algorithm.

==> KacWalton-A2-4-2-3-1-level-7.tex <==
\begin{tikzpicture}[scale=0.27] 
\draw (3,13) node {(e)};
\draw [green] (-6,0) -- (6,0);
\draw [green] (-3.5,-6.062) -- (3.5,6.062);
\draw [green] (-3.5,6.062) -- (3.5,-6.062);
\filldraw (-7,0) circle (0.05cm);
\filldraw (-6.5,0.866) circle (0.05cm);
\filldraw (-6,1.732) circle (0.05cm);
\filldraw (-5.5,2.598) circle (0.05cm);
\filldraw (-5,3.464) circle (0.05cm);
\filldraw (-4.5,4.33) circle (0.05cm);
\filldraw (-4,5.196) circle (0.05cm);
\filldraw (-3.5,6.062) circle (0.05cm);
\filldraw (-3,6.928) circle (0.05cm);
\filldraw (-2.5,7.794) circle (0.05cm);
\filldraw (-2,8.66) circle (0.05cm);
\filldraw (-1.5,9.526) circle (0.05cm);
\filldraw (-1,10.392) circle (0.05cm);
\filldraw (-0.5,11.258) circle (0.05cm);
\filldraw (0,12.124) circle (0.05cm);
\filldraw (-6.5,-0.866) circle (0.05cm);
\filldraw (-6,0) circle (0.05cm);
\filldraw (-5.5,0.866) circle (0.05cm);
\filldraw (-5,1.732) circle (0.05cm);
\filldraw (-4.5,2.598) circle (0.05cm);
\filldraw (-4,3.464) circle (0.05cm);
\filldraw (-3.5,4.33) circle (0.05cm);
\filldraw (-3,5.196) circle (0.05cm);
\filldraw (-2.5,6.062) circle (0.05cm);
\filldraw (-2,6.928) circle (0.05cm);
\filldraw (-1.5,7.794) circle (0.05cm);
\filldraw (-1,8.66) circle (0.05cm);
\filldraw (-0.5,9.526) circle (0.05cm);
\filldraw (0,10.392) circle (0.05cm);
\filldraw (0.5,11.258) circle (0.05cm);
\filldraw (1,12.124) circle (0.05cm);
\filldraw (-6,-1.732) circle (0.05cm);
\filldraw (-5.5,-0.866) circle (0.05cm);
\filldraw (-5,0) circle (0.05cm);
\filldraw (-4.5,0.866) circle (0.05cm);
\filldraw (-4,1.732) circle (0.05cm);
\filldraw (-3.5,2.598) circle (0.05cm);
\filldraw (-3,3.464) circle (0.05cm);
\filldraw (-2.5,4.33) circle (0.05cm);
\filldraw (-2,5.196) circle (0.05cm);
\filldraw (-1.5,6.062) circle (0.05cm);
\filldraw (-1,6.928) circle (0.05cm);
\filldraw (-0.5,7.794) circle (0.05cm);
\filldraw (0,8.66) circle (0.05cm);
\filldraw (0.5,9.526) circle (0.05cm);
\filldraw (1,10.392) circle (0.05cm);
\filldraw (1.5,11.258) circle (0.05cm);
\filldraw (2,12.124) circle (0.05cm);
\filldraw (-5.5,-2.598) circle (0.05cm);
\filldraw (-5,-1.732) circle (0.05cm);
\filldraw (-4.5,-0.866) circle (0.05cm);
\filldraw (-4,0) circle (0.05cm);
\filldraw (-3.5,0.866) circle (0.05cm);
\filldraw (-3,1.732) circle (0.05cm);
\filldraw (-2.5,2.598) circle (0.05cm);
\filldraw (-2,3.464) circle (0.05cm);
\filldraw (-1.5,4.33) circle (0.05cm);
\filldraw (-1,5.196) circle (0.05cm);
\filldraw (-0.5,6.062) circle (0.05cm);
\filldraw (0,6.928) circle (0.05cm);
\filldraw (0.5,7.794) circle (0.05cm);
\filldraw (1,8.66) circle (0.05cm);
\filldraw (1.5,9.526) circle (0.05cm);
\filldraw (2,10.392) circle (0.05cm);
\filldraw (2.5,11.258) circle (0.05cm);
\filldraw (3,12.124) circle (0.05cm);
\filldraw (-5,-3.464) circle (0.05cm);
\filldraw (-4.5,-2.598) circle (0.05cm);
\filldraw (-4,-1.732) circle (0.05cm);
\filldraw (-3.5,-0.866) circle (0.05cm);
\filldraw (-3,0) circle (0.05cm);
\filldraw (-2.5,0.866) circle (0.05cm);
\filldraw (-2,1.732) circle (0.05cm);
\filldraw (-1.5,2.598) circle (0.05cm);
\filldraw (-1,3.464) circle (0.05cm);
\filldraw [blue] (-0.5,4.33) node[font=\tiny] {1}; 
\filldraw (0,5.196) circle (0.05cm);
\filldraw (0.5,6.062) circle (0.05cm);
\filldraw (1,6.928) circle (0.05cm);
\filldraw (1.5,7.794) circle (0.05cm);
\filldraw (2,8.66) circle (0.05cm);
\filldraw (2.5,9.526) circle (0.05cm);
\filldraw (3,10.392) circle (0.05cm);
\filldraw (3.5,11.258) circle (0.05cm);
\filldraw (4,12.124) circle (0.05cm);
\filldraw (-4.5,-4.33) circle (0.05cm);
\filldraw (-4,-3.464) circle (0.05cm);
\filldraw (-3.5,-2.598) circle (0.05cm);
\filldraw (-3,-1.732) circle (0.05cm);
\filldraw (-2.5,-0.866) circle (0.05cm);
\filldraw (-2,0) circle (0.05cm);
\filldraw (-1.5,0.866) circle (0.05cm);
\filldraw (-1,1.732) circle (0.05cm);
\filldraw [blue] (-0.5,2.598) node[font=\tiny] {1}; 
\filldraw (0,3.464) circle (0.05cm);
\filldraw (0.5,4.33) circle (0.05cm);
\filldraw [blue] (1,5.196) node[font=\tiny] {1}; 
\filldraw (1.5,6.062) circle (0.05cm);
\filldraw (2,6.928) circle (0.05cm);
\filldraw (2.5,7.794) circle (0.05cm);
\filldraw (3,8.66) circle (0.05cm);
\filldraw (3.5,9.526) circle (0.05cm);
\filldraw (4,10.392) circle (0.05cm);
\filldraw (4.5,11.258) circle (0.05cm);
\filldraw (5,12.124) circle (0.05cm);
\filldraw (-4,-5.196) circle (0.05cm);
\filldraw (-3.5,-4.33) circle (0.05cm);
\filldraw (-3,-3.464) circle (0.05cm);
\filldraw (-2.5,-2.598) circle (0.05cm);
\filldraw (-2,-1.732) circle (0.05cm);
\filldraw (-1.5,-0.866) circle (0.05cm);
\filldraw (-1,0) circle (0.05cm);
\filldraw [blue] (-0.5,0.866) node[font=\tiny] {1}; 
\filldraw (0,1.732) circle (0.05cm);
\filldraw (0.5,2.598) circle (0.05cm);
\filldraw [blue] (1,3.464) node[font=\tiny] {2}; 
\filldraw (1.5,4.33) circle (0.05cm);
\filldraw (2,5.196) circle (0.05cm);
\filldraw [blue] (2.5,6.062) node[font=\tiny] {1}; 
\filldraw (3,6.928) circle (0.05cm);
\filldraw (3.5,7.794) circle (0.05cm);
\filldraw (4,8.66) circle (0.05cm);
\filldraw (4.5,9.526) circle (0.05cm);
\filldraw (5,10.392) circle (0.05cm);
\filldraw (5.5,11.258) circle (0.05cm);
\filldraw (6,12.124) circle (0.05cm);
\filldraw (-3.5,-6.062) circle (0.05cm);
\filldraw (-3,-5.196) circle (0.05cm);
\filldraw (-2.5,-4.33) circle (0.05cm);
\filldraw (-2,-3.464) circle (0.05cm);
\filldraw (-1.5,-2.598) circle (0.05cm);
\filldraw (-1,-1.732) circle (0.05cm);
\filldraw [blue] (-0.5,-0.866) node[font=\tiny] {1}; 
\filldraw (0,0) circle (0.05cm);
\filldraw (0.5,0.866) circle (0.05cm);
\filldraw [blue] (1,1.732) node[font=\tiny] {2}; 
\filldraw (1.5,2.598) circle (0.05cm);
\filldraw (2,3.464) circle (0.05cm);
\filldraw [blue] (2.5,4.33) node[font=\tiny] {2}; 
\filldraw (3,5.196) circle (0.05cm);
\filldraw (3.5,6.062) circle (0.05cm);
\filldraw (4,6.928) circle (0.05cm);
\filldraw (4.5,7.794) circle (0.05cm);
\filldraw (5,8.66) circle (0.05cm);
\filldraw (5.5,9.526) circle (0.05cm);
\filldraw (6,10.392) circle (0.05cm);
\filldraw (6.5,11.258) circle (0.05cm);
\filldraw (7,12.124) circle (0.05cm);
\filldraw (-2.5,-6.062) circle (0.05cm);
\filldraw (-2,-5.196) circle (0.05cm);
\filldraw (-1.5,-4.33) circle (0.05cm);
\filldraw (-1,-3.464) circle (0.05cm);
\filldraw [blue] (-0.5,-2.598) node[font=\tiny] {1}; 
\filldraw (0,-1.732) circle (0.05cm);
\filldraw (0.5,-0.866) circle (0.05cm);
\filldraw [blue] (1,0) node[font=\tiny] {2}; 
\filldraw (1.5,0.866) circle (0.05cm);
\filldraw (2,1.732) circle (0.05cm);
\filldraw [blue] (2.5,2.598) node[font=\tiny] {3}; 
\filldraw (3,3.464) circle (0.05cm);
\filldraw (3.5,4.33) circle (0.05cm);
\filldraw [blue] (4,5.196) node[font=\tiny] {1}; 
\filldraw (4.5,6.062) circle (0.05cm);
\filldraw (5,6.928) circle (0.05cm);
\filldraw (5.5,7.794) circle (0.05cm);
\filldraw (6,8.66) circle (0.05cm);
\filldraw (6.5,9.526) circle (0.05cm);
\filldraw (7,10.392) circle (0.05cm);
\filldraw (7.5,11.258) circle (0.05cm);
\filldraw (-1.5,-6.062) circle (0.05cm);
\filldraw (-1,-5.196) circle (0.05cm);
\filldraw (-0.5,-4.33) circle (0.05cm);
\filldraw (0,-3.464) circle (0.05cm);
\filldraw (0.5,-2.598) circle (0.05cm);
\filldraw [blue] (1,-1.732) node[font=\tiny] {2}; 
\filldraw (1.5,-0.866) circle (0.05cm);
\filldraw (2,0) circle (0.05cm);
\filldraw [blue] (2.5,0.866) node[font=\tiny] {3}; 
\filldraw (3,1.732) circle (0.05cm);
\filldraw (3.5,2.598) circle (0.05cm);
\filldraw [blue] (4,3.464) node[font=\tiny] {2}; 
\filldraw (4.5,4.33) circle (0.05cm);
\filldraw (5,5.196) circle (0.05cm);
\filldraw (5.5,6.062) circle (0.05cm);
\filldraw (6,6.928) circle (0.05cm);
\filldraw (6.5,7.794) circle (0.05cm);
\filldraw (7,8.66) circle (0.05cm);
\filldraw (7.5,9.526) circle (0.05cm);
\filldraw (8,10.392) circle (0.05cm);
\filldraw (-0.5,-6.062) circle (0.05cm);
\filldraw (0,-5.196) circle (0.05cm);
\filldraw (0.5,-4.33) circle (0.05cm);
\filldraw [blue] (1,-3.464) node[font=\tiny] {1}; 
\filldraw (1.5,-2.598) circle (0.05cm);
\filldraw (2,-1.732) circle (0.05cm);
\filldraw [blue] (2.5,-0.866) node[font=\tiny] {3}; 
\filldraw (3,0) circle (0.05cm);
\filldraw (3.5,0.866) circle (0.05cm);
\filldraw [blue] (4,1.732) node[font=\tiny] {3}; 
\filldraw (4.5,2.598) circle (0.05cm);
\filldraw (5,3.464) circle (0.05cm);
\filldraw [blue] (5.5,4.33) node[font=\tiny] {1}; 
\filldraw (6,5.196) circle (0.05cm);
\filldraw (6.5,6.062) circle (0.05cm);
\filldraw (7,6.928) circle (0.05cm);
\filldraw (7.5,7.794) circle (0.05cm);
\filldraw (8,8.66) circle (0.05cm);
\filldraw (8.5,9.526) circle (0.05cm);
\filldraw (0.5,-6.062) circle (0.05cm);
\filldraw (1,-5.196) circle (0.05cm);
\filldraw (1.5,-4.33) circle (0.05cm);
\filldraw (2,-3.464) circle (0.05cm);
\filldraw [blue] (2.5,-2.598) node[font=\tiny] {2}; 
\filldraw (3,-1.732) circle (0.05cm);
\filldraw (3.5,-0.866) circle (0.05cm);
\filldraw [blue] (4,0) node[font=\tiny] {3}; 
\filldraw (4.5,0.866) circle (0.05cm);
\filldraw (5,1.732) circle (0.05cm);
\filldraw [blue] (5.5,2.598) node[font=\tiny] {2}; 
\filldraw (6,3.464) circle (0.05cm);
\filldraw (6.5,4.33) circle (0.05cm);
\filldraw (7,5.196) circle (0.05cm);
\filldraw (7.5,6.062) circle (0.05cm);
\filldraw (8,6.928) circle (0.05cm);
\filldraw (8.5,7.794) circle (0.05cm);
\filldraw (9,8.66) circle (0.05cm);
\filldraw (1.5,-6.062) circle (0.05cm);
\filldraw (2,-5.196) circle (0.05cm);
\filldraw [blue] (2.5,-4.33) node[font=\tiny] {1}; 
\filldraw (3,-3.464) circle (0.05cm);
\filldraw (3.5,-2.598) circle (0.05cm);
\filldraw [blue] (4,-1.732) node[font=\tiny] {2}; 
\filldraw (4.5,-0.866) circle (0.05cm);
\filldraw (5,0) circle (0.05cm);
\filldraw [blue] (5.5,0.866) node[font=\tiny] {3}; 
\filldraw (6,1.732) circle (0.05cm);
\filldraw (6.5,2.598) circle (0.05cm);
\filldraw [blue] (7,3.464) node[font=\tiny] {1}; 
\filldraw (7.5,4.33) circle (0.05cm);
\filldraw (8,5.196) circle (0.05cm);
\filldraw (8.5,6.062) circle (0.05cm);
\filldraw (9,6.928) circle (0.05cm);
\filldraw (9.5,7.794) circle (0.05cm);
\filldraw (2.5,-6.062) circle (0.05cm);
\filldraw (3,-5.196) circle (0.05cm);
\filldraw (3.5,-4.33) circle (0.05cm);
\filldraw [blue] (4,-3.464) node[font=\tiny] {1}; 
\filldraw (4.5,-2.598) circle (0.05cm);
\filldraw (5,-1.732) circle (0.05cm);
\filldraw [blue] (5.5,-0.866) node[font=\tiny] {2}; 
\filldraw (6,0) circle (0.05cm);
\filldraw (6.5,0.866) circle (0.05cm);
\filldraw [blue] (7,1.732) node[font=\tiny] {2}; 
\filldraw (7.5,2.598) circle (0.05cm);
\filldraw (8,3.464) circle (0.05cm);
\filldraw (8.5,4.33) circle (0.05cm);
\filldraw (9,5.196) circle (0.05cm);
\filldraw (9.5,6.062) circle (0.05cm);
\filldraw (10,6.928) circle (0.05cm);
\filldraw (3.5,-6.062) circle (0.05cm);
\filldraw (4,-5.196) circle (0.05cm);
\filldraw (4.5,-4.33) circle (0.05cm);
\filldraw (5,-3.464) circle (0.05cm);
\filldraw [blue] (5.5,-2.598) node[font=\tiny] {1}; 
\filldraw (6,-1.732) circle (0.05cm);
\filldraw (6.5,-0.866) circle (0.05cm);
\filldraw [blue] (7,0) node[font=\tiny] {2}; 
\filldraw (7.5,0.866) circle (0.05cm);
\filldraw (8,1.732) circle (0.05cm);
\filldraw [blue] (8.5,2.598) node[font=\tiny] {1}; 
\filldraw (9,3.464) circle (0.05cm);
\filldraw (9.5,4.33) circle (0.05cm);
\filldraw (10,5.196) circle (0.05cm);
\filldraw (10.5,6.062) circle (0.05cm);
\filldraw (4.5,-6.062) circle (0.05cm);
\filldraw (5,-5.196) circle (0.05cm);
\filldraw (5.5,-4.33) circle (0.05cm);
\filldraw (6,-3.464) circle (0.05cm);
\filldraw (6.5,-2.598) circle (0.05cm);
\filldraw [blue] (7,-1.732) node[font=\tiny] {1}; 
\filldraw (7.5,-0.866) circle (0.05cm);
\filldraw (8,0) circle (0.05cm);
\filldraw [blue] (8.5,0.866) node[font=\tiny] {1}; 
\filldraw (9,1.732) circle (0.05cm);
\filldraw (9.5,2.598) circle (0.05cm);
\filldraw (10,3.464) circle (0.05cm);
\filldraw (10.5,4.33) circle (0.05cm);
\filldraw (11,5.196) circle (0.05cm);
\filldraw (5.5,-6.062) circle (0.05cm);
\filldraw (6,-5.196) circle (0.05cm);
\filldraw (6.5,-4.33) circle (0.05cm);
\filldraw (7,-3.464) circle (0.05cm);
\filldraw (7.5,-2.598) circle (0.05cm);
\filldraw (8,-1.732) circle (0.05cm);
\filldraw [blue] (8.5,-0.866) node[font=\tiny] {1}; 
\filldraw (9,0) circle (0.05cm);
\filldraw (9.5,0.866) circle (0.05cm);
\filldraw (10,1.732) circle (0.05cm);
\filldraw (10.5,2.598) circle (0.05cm);
\filldraw (11,3.464) circle (0.05cm);
\filldraw (11.5,4.33) circle (0.05cm);
\filldraw (6.5,-6.062) circle (0.05cm);
\filldraw (7,-5.196) circle (0.05cm);
\filldraw (7.5,-4.33) circle (0.05cm);
\filldraw (8,-3.464) circle (0.05cm);
\filldraw (8.5,-2.598) circle (0.05cm);
\filldraw (9,-1.732) circle (0.05cm);
\filldraw (9.5,-0.866) circle (0.05cm);
\filldraw (10,0) circle (0.05cm);
\filldraw (10.5,0.866) circle (0.05cm);
\filldraw (11,1.732) circle (0.05cm);
\filldraw (11.5,2.598) circle (0.05cm);
\filldraw (12,3.464) circle (0.05cm);
\filldraw (7.5,-6.062) circle (0.05cm);
\filldraw (8,-5.196) circle (0.05cm);
\filldraw (8.5,-4.33) circle (0.05cm);
\filldraw (9,-3.464) circle (0.05cm);
\filldraw (9.5,-2.598) circle (0.05cm);
\filldraw (10,-1.732) circle (0.05cm);
\filldraw (10.5,-0.866) circle (0.05cm);
\filldraw (11,0) circle (0.05cm);
\filldraw (11.5,0.866) circle (0.05cm);
\filldraw (12,1.732) circle (0.05cm);
\filldraw (12.5,2.598) circle (0.05cm);
\filldraw (8.5,-6.062) circle (0.05cm);
\filldraw (9,-5.196) circle (0.05cm);
\filldraw (9.5,-4.33) circle (0.05cm);
\filldraw (10,-3.464) circle (0.05cm);
\filldraw (10.5,-2.598) circle (0.05cm);
\filldraw (11,-1.732) circle (0.05cm);
\filldraw (11.5,-0.866) circle (0.05cm);
\filldraw (12,0) circle (0.05cm);
\filldraw (12.5,0.866) circle (0.05cm);
\filldraw (13,1.732) circle (0.05cm);
\filldraw (9.5,-6.062) circle (0.05cm);
\filldraw (10,-5.196) circle (0.05cm);
\filldraw (10.5,-4.33) circle (0.05cm);
\filldraw (11,-3.464) circle (0.05cm);
\filldraw (11.5,-2.598) circle (0.05cm);
\filldraw (12,-1.732) circle (0.05cm);
\filldraw (12.5,-0.866) circle (0.05cm);
\filldraw (13,0) circle (0.05cm);
\filldraw (13.5,0.866) circle (0.05cm);
\filldraw (10.5,-6.062) circle (0.05cm);
\filldraw (11,-5.196) circle (0.05cm);
\filldraw (11.5,-4.33) circle (0.05cm);
\filldraw (12,-3.464) circle (0.05cm);
\filldraw (12.5,-2.598) circle (0.05cm);
\filldraw (13,-1.732) circle (0.05cm);
\filldraw (13.5,-0.866) circle (0.05cm);
\filldraw (14,0) circle (0.05cm);
\draw [red] (-1.5,16.454) -- (8.5,16.454);
\draw [red] (-6.5,7.794) -- (13.5,7.794);
\draw [red] (-11.5,-0.866) -- (18.5,-0.866);
\draw [red] (-6.5,-9.526) -- (13.5,-9.526);
\draw [red] (-11.5,-0.866) -- (-6.5,-9.526);
\draw [red] (-6.5,7.794) -- (3.5,-9.526);
\draw [red] (-1.5,16.454) -- (13.5,-9.526);
\draw [red] (8.5,16.454) -- (18.5,-0.866);
\draw [red] (-11.5,-0.866) -- (-1.5,16.454);
\draw [red] (-6.5,-9.526) -- (8.5,16.454);
\draw [red] (3.5,-9.526) -- (13.5,7.794);
\draw [red] (13.5,-9.526) -- (18.5,-0.866);
\begin{scope}[xshift=800]
\draw (3,13) node {(f)};
\draw [green] (0,0) -- (7,0);
\draw [green] (0,0) -- (3.5,6.062);
\draw [green] (7,0) -- (3.5,6.062);
\filldraw (-7,0) circle (0.05cm);
\filldraw (-6.5,0.866) circle (0.05cm);
\filldraw (-6,1.732) circle (0.05cm);
\filldraw (-5.5,2.598) circle (0.05cm);
\filldraw (-5,3.464) circle (0.05cm);
\filldraw (-4.5,4.33) circle (0.05cm);
\filldraw (-4,5.196) circle (0.05cm);
\filldraw (-3.5,6.062) circle (0.05cm);
\filldraw (-3,6.928) circle (0.05cm);
\filldraw (-2.5,7.794) circle (0.05cm);
\filldraw (-2,8.66) circle (0.05cm);
\filldraw (-1.5,9.526) circle (0.05cm);
\filldraw (-1,10.392) circle (0.05cm);
\filldraw (-0.5,11.258) circle (0.05cm);
\filldraw (0,12.124) circle (0.05cm);
\filldraw (-6.5,-0.866) circle (0.05cm);
\filldraw (-6,0) circle (0.05cm);
\filldraw (-5.5,0.866) circle (0.05cm);
\filldraw (-5,1.732) circle (0.05cm);
\filldraw (-4.5,2.598) circle (0.05cm);
\filldraw (-4,3.464) circle (0.05cm);
\filldraw (-3.5,4.33) circle (0.05cm);
\filldraw (-3,5.196) circle (0.05cm);
\filldraw (-2.5,6.062) circle (0.05cm);
\filldraw (-2,6.928) circle (0.05cm);
\filldraw (-1.5,7.794) circle (0.05cm);
\filldraw (-1,8.66) circle (0.05cm);
\filldraw (-0.5,9.526) circle (0.05cm);
\filldraw (0,10.392) circle (0.05cm);
\filldraw (0.5,11.258) circle (0.05cm);
\filldraw (1,12.124) circle (0.05cm);
\filldraw (-6,-1.732) circle (0.05cm);
\filldraw (-5.5,-0.866) circle (0.05cm);
\filldraw (-5,0) circle (0.05cm);
\filldraw (-4.5,0.866) circle (0.05cm);
\filldraw (-4,1.732) circle (0.05cm);
\filldraw (-3.5,2.598) circle (0.05cm);
\filldraw (-3,3.464) circle (0.05cm);
\filldraw (-2.5,4.33) circle (0.05cm);
\filldraw (-2,5.196) circle (0.05cm);
\filldraw (-1.5,6.062) circle (0.05cm);
\filldraw (-1,6.928) circle (0.05cm);
\filldraw (-0.5,7.794) circle (0.05cm);
\filldraw (0,8.66) circle (0.05cm);
\filldraw (0.5,9.526) circle (0.05cm);
\filldraw (1,10.392) circle (0.05cm);
\filldraw (1.5,11.258) circle (0.05cm);
\filldraw (2,12.124) circle (0.05cm);
\filldraw (-5.5,-2.598) circle (0.05cm);
\filldraw (-5,-1.732) circle (0.05cm);
\filldraw (-4.5,-0.866) circle (0.05cm);
\filldraw (-4,0) circle (0.05cm);
\filldraw (-3.5,0.866) circle (0.05cm);
\filldraw (-3,1.732) circle (0.05cm);
\filldraw (-2.5,2.598) circle (0.05cm);
\filldraw (-2,3.464) circle (0.05cm);
\filldraw (-1.5,4.33) circle (0.05cm);
\filldraw (-1,5.196) circle (0.05cm);
\filldraw (-0.5,6.062) circle (0.05cm);
\filldraw (0,6.928) circle (0.05cm);
\filldraw (0.5,7.794) circle (0.05cm);
\filldraw (1,8.66) circle (0.05cm);
\filldraw (1.5,9.526) circle (0.05cm);
\filldraw (2,10.392) circle (0.05cm);
\filldraw (2.5,11.258) circle (0.05cm);
\filldraw (3,12.124) circle (0.05cm);
\filldraw (-5,-3.464) circle (0.05cm);
\filldraw (-4.5,-2.598) circle (0.05cm);
\filldraw (-4,-1.732) circle (0.05cm);
\filldraw (-3.5,-0.866) circle (0.05cm);
\filldraw (-3,0) circle (0.05cm);
\filldraw (-2.5,0.866) circle (0.05cm);
\filldraw (-2,1.732) circle (0.05cm);
\filldraw (-1.5,2.598) circle (0.05cm);
\filldraw (-1,3.464) circle (0.05cm);
\filldraw (-0.5,4.33) circle (0.05cm);
\filldraw (0,5.196) circle (0.05cm);
\filldraw (0.5,6.062) circle (0.05cm);
\filldraw (1,6.928) circle (0.05cm);
\filldraw (1.5,7.794) circle (0.05cm);
\filldraw (2,8.66) circle (0.05cm);
\filldraw (2.5,9.526) circle (0.05cm);
\filldraw (3,10.392) circle (0.05cm);
\filldraw (3.5,11.258) circle (0.05cm);
\filldraw (4,12.124) circle (0.05cm);
\filldraw (-4.5,-4.33) circle (0.05cm);
\filldraw (-4,-3.464) circle (0.05cm);
\filldraw (-3.5,-2.598) circle (0.05cm);
\filldraw (-3,-1.732) circle (0.05cm);
\filldraw (-2.5,-0.866) circle (0.05cm);
\filldraw (-2,0) circle (0.05cm);
\filldraw (-1.5,0.866) circle (0.05cm);
\filldraw (-1,1.732) circle (0.05cm);
\filldraw (-0.5,2.598) circle (0.05cm);
\filldraw (0,3.464) circle (0.05cm);
\filldraw (0.5,4.33) circle (0.05cm);
\filldraw (1,5.196) circle (0.05cm);
\filldraw (1.5,6.062) circle (0.05cm);
\filldraw (2,6.928) circle (0.05cm);
\filldraw (2.5,7.794) circle (0.05cm);
\filldraw (3,8.66) circle (0.05cm);
\filldraw (3.5,9.526) circle (0.05cm);
\filldraw (4,10.392) circle (0.05cm);
\filldraw (4.5,11.258) circle (0.05cm);
\filldraw (5,12.124) circle (0.05cm);
\filldraw (-4,-5.196) circle (0.05cm);
\filldraw (-3.5,-4.33) circle (0.05cm);
\filldraw (-3,-3.464) circle (0.05cm);
\filldraw (-2.5,-2.598) circle (0.05cm);
\filldraw (-2,-1.732) circle (0.05cm);
\filldraw (-1.5,-0.866) circle (0.05cm);
\filldraw (-1,0) circle (0.05cm);
\filldraw (-0.5,0.866) circle (0.05cm);
\filldraw (0,1.732) circle (0.05cm);
\filldraw (0.5,2.598) circle (0.05cm);
\filldraw (1,3.464) circle (0.05cm);
\filldraw (1.5,4.33) circle (0.05cm);
\filldraw (2,5.196) circle (0.05cm);
\filldraw (2.5,6.062) circle (0.05cm);
\filldraw (3,6.928) circle (0.05cm);
\filldraw (3.5,7.794) circle (0.05cm);
\filldraw (4,8.66) circle (0.05cm);
\filldraw (4.5,9.526) circle (0.05cm);
\filldraw (5,10.392) circle (0.05cm);
\filldraw (5.5,11.258) circle (0.05cm);
\filldraw (6,12.124) circle (0.05cm);
\filldraw (-3.5,-6.062) circle (0.05cm);
\filldraw (-3,-5.196) circle (0.05cm);
\filldraw (-2.5,-4.33) circle (0.05cm);
\filldraw (-2,-3.464) circle (0.05cm);
\filldraw (-1.5,-2.598) circle (0.05cm);
\filldraw (-1,-1.732) circle (0.05cm);
\filldraw (-0.5,-0.866) circle (0.05cm);
\filldraw (0,0) circle (0.05cm);
\filldraw (0.5,0.866) circle (0.05cm);
\filldraw (1,1.732) circle (0.05cm);
\filldraw (1.5,2.598) circle (0.05cm);
\filldraw (2,3.464) circle (0.05cm);
\filldraw [blue] (2.5,4.33) node[font=\tiny] {1}; 
\filldraw (3,5.196) circle (0.05cm);
\filldraw (3.5,6.062) circle (0.05cm);
\filldraw (4,6.928) circle (0.05cm);
\filldraw (4.5,7.794) circle (0.05cm);
\filldraw (5,8.66) circle (0.05cm);
\filldraw (5.5,9.526) circle (0.05cm);
\filldraw (6,10.392) circle (0.05cm);
\filldraw (6.5,11.258) circle (0.05cm);
\filldraw (7,12.124) circle (0.05cm);
\filldraw (-2.5,-6.062) circle (0.05cm);
\filldraw (-2,-5.196) circle (0.05cm);
\filldraw (-1.5,-4.33) circle (0.05cm);
\filldraw (-1,-3.464) circle (0.05cm);
\filldraw (-0.5,-2.598) circle (0.05cm);
\filldraw (0,-1.732) circle (0.05cm);
\filldraw (0.5,-0.866) circle (0.05cm);
\filldraw (1,0) circle (0.05cm);
\filldraw (1.5,0.866) circle (0.05cm);
\filldraw (2,1.732) circle (0.05cm);
\filldraw [blue] (2.5,2.598) node[font=\tiny] {1}; 
\filldraw (3,3.464) circle (0.05cm);
\filldraw (3.5,4.33) circle (0.05cm);
\filldraw [blue] (4,5.196) node[font=\tiny] {1}; 
\filldraw (4.5,6.062) circle (0.05cm);
\filldraw (5,6.928) circle (0.05cm);
\filldraw (5.5,7.794) circle (0.05cm);
\filldraw (6,8.66) circle (0.05cm);
\filldraw (6.5,9.526) circle (0.05cm);
\filldraw (7,10.392) circle (0.05cm);
\filldraw (7.5,11.258) circle (0.05cm);
\filldraw (-1.5,-6.062) circle (0.05cm);
\filldraw (-1,-5.196) circle (0.05cm);
\filldraw (-0.5,-4.33) circle (0.05cm);
\filldraw (0,-3.464) circle (0.05cm);
\filldraw (0.5,-2.598) circle (0.05cm);
\filldraw (1,-1.732) circle (0.05cm);
\filldraw (1.5,-0.866) circle (0.05cm);
\filldraw (2,0) circle (0.05cm);
\filldraw [blue] (2.5,0.866) node[font=\tiny] {1}; 
\filldraw (3,1.732) circle (0.05cm);
\filldraw (3.5,2.598) circle (0.05cm);
\filldraw [blue] (4,3.464) node[font=\tiny] {2}; 
\filldraw (4.5,4.33) circle (0.05cm);
\filldraw (5,5.196) circle (0.05cm);
\filldraw (5.5,6.062) circle (0.05cm);
\filldraw (6,6.928) circle (0.05cm);
\filldraw (6.5,7.794) circle (0.05cm);
\filldraw (7,8.66) circle (0.05cm);
\filldraw (7.5,9.526) circle (0.05cm);
\filldraw (8,10.392) circle (0.05cm);
\filldraw (-0.5,-6.062) circle (0.05cm);
\filldraw (0,-5.196) circle (0.05cm);
\filldraw (0.5,-4.33) circle (0.05cm);
\filldraw (1,-3.464) circle (0.05cm);
\filldraw (1.5,-2.598) circle (0.05cm);
\filldraw (2,-1.732) circle (0.05cm);
\filldraw (2.5,-0.866) circle (0.05cm);
\filldraw (3,0) circle (0.05cm);
\filldraw (3.5,0.866) circle (0.05cm);
\filldraw [blue] (4,1.732) node[font=\tiny] {2}; 
\filldraw (4.5,2.598) circle (0.05cm);
\filldraw (5,3.464) circle (0.05cm);
\filldraw (5.5,4.33) circle (0.05cm);
\filldraw (6,5.196) circle (0.05cm);
\filldraw (6.5,6.062) circle (0.05cm);
\filldraw (7,6.928) circle (0.05cm);
\filldraw (7.5,7.794) circle (0.05cm);
\filldraw (8,8.66) circle (0.05cm);
\filldraw (8.5,9.526) circle (0.05cm);
\filldraw (0.5,-6.062) circle (0.05cm);
\filldraw (1,-5.196) circle (0.05cm);
\filldraw (1.5,-4.33) circle (0.05cm);
\filldraw (2,-3.464) circle (0.05cm);
\filldraw (2.5,-2.598) circle (0.05cm);
\filldraw (3,-1.732) circle (0.05cm);
\filldraw (3.5,-0.866) circle (0.05cm);
\filldraw [blue] (4,0) node[font=\tiny] {1}; 
\filldraw (4.5,0.866) circle (0.05cm);
\filldraw (5,1.732) circle (0.05cm);
\filldraw [blue] (5.5,2.598) node[font=\tiny] {1}; 
\filldraw (6,3.464) circle (0.05cm);
\filldraw (6.5,4.33) circle (0.05cm);
\filldraw (7,5.196) circle (0.05cm);
\filldraw (7.5,6.062) circle (0.05cm);
\filldraw (8,6.928) circle (0.05cm);
\filldraw (8.5,7.794) circle (0.05cm);
\filldraw (9,8.66) circle (0.05cm);
\filldraw (1.5,-6.062) circle (0.05cm);
\filldraw (2,-5.196) circle (0.05cm);
\filldraw (2.5,-4.33) circle (0.05cm);
\filldraw (3,-3.464) circle (0.05cm);
\filldraw (3.5,-2.598) circle (0.05cm);
\filldraw (4,-1.732) circle (0.05cm);
\filldraw (4.5,-0.866) circle (0.05cm);
\filldraw (5,0) circle (0.05cm);
\filldraw [blue] (5.5,0.866) node[font=\tiny] {1}; 
\filldraw (6,1.732) circle (0.05cm);
\filldraw (6.5,2.598) circle (0.05cm);
\filldraw (7,3.464) circle (0.05cm);
\filldraw (7.5,4.33) circle (0.05cm);
\filldraw (8,5.196) circle (0.05cm);
\filldraw (8.5,6.062) circle (0.05cm);
\filldraw (9,6.928) circle (0.05cm);
\filldraw (9.5,7.794) circle (0.05cm);
\filldraw (2.5,-6.062) circle (0.05cm);
\filldraw (3,-5.196) circle (0.05cm);
\filldraw (3.5,-4.33) circle (0.05cm);
\filldraw (4,-3.464) circle (0.05cm);
\filldraw (4.5,-2.598) circle (0.05cm);
\filldraw (5,-1.732) circle (0.05cm);
\filldraw (5.5,-0.866) circle (0.05cm);
\filldraw (6,0) circle (0.05cm);
\filldraw (6.5,0.866) circle (0.05cm);
\filldraw (7,1.732) circle (0.05cm);
\filldraw (7.5,2.598) circle (0.05cm);
\filldraw (8,3.464) circle (0.05cm);
\filldraw (8.5,4.33) circle (0.05cm);
\filldraw (9,5.196) circle (0.05cm);
\filldraw (9.5,6.062) circle (0.05cm);
\filldraw (10,6.928) circle (0.05cm);
\filldraw (3.5,-6.062) circle (0.05cm);
\filldraw (4,-5.196) circle (0.05cm);
\filldraw (4.5,-4.33) circle (0.05cm);
\filldraw (5,-3.464) circle (0.05cm);
\filldraw (5.5,-2.598) circle (0.05cm);
\filldraw (6,-1.732) circle (0.05cm);
\filldraw (6.5,-0.866) circle (0.05cm);
\filldraw (7,0) circle (0.05cm);
\filldraw (7.5,0.866) circle (0.05cm);
\filldraw (8,1.732) circle (0.05cm);
\filldraw (8.5,2.598) circle (0.05cm);
\filldraw (9,3.464) circle (0.05cm);
\filldraw (9.5,4.33) circle (0.05cm);
\filldraw (10,5.196) circle (0.05cm);
\filldraw (10.5,6.062) circle (0.05cm);
\filldraw (4.5,-6.062) circle (0.05cm);
\filldraw (5,-5.196) circle (0.05cm);
\filldraw (5.5,-4.33) circle (0.05cm);
\filldraw (6,-3.464) circle (0.05cm);
\filldraw (6.5,-2.598) circle (0.05cm);
\filldraw (7,-1.732) circle (0.05cm);
\filldraw (7.5,-0.866) circle (0.05cm);
\filldraw (8,0) circle (0.05cm);
\filldraw (8.5,0.866) circle (0.05cm);
\filldraw (9,1.732) circle (0.05cm);
\filldraw (9.5,2.598) circle (0.05cm);
\filldraw (10,3.464) circle (0.05cm);
\filldraw (10.5,4.33) circle (0.05cm);
\filldraw (11,5.196) circle (0.05cm);
\filldraw (5.5,-6.062) circle (0.05cm);
\filldraw (6,-5.196) circle (0.05cm);
\filldraw (6.5,-4.33) circle (0.05cm);
\filldraw (7,-3.464) circle (0.05cm);
\filldraw (7.5,-2.598) circle (0.05cm);
\filldraw (8,-1.732) circle (0.05cm);
\filldraw (8.5,-0.866) circle (0.05cm);
\filldraw (9,0) circle (0.05cm);
\filldraw (9.5,0.866) circle (0.05cm);
\filldraw (10,1.732) circle (0.05cm);
\filldraw (10.5,2.598) circle (0.05cm);
\filldraw (11,3.464) circle (0.05cm);
\filldraw (11.5,4.33) circle (0.05cm);
\filldraw (6.5,-6.062) circle (0.05cm);
\filldraw (7,-5.196) circle (0.05cm);
\filldraw (7.5,-4.33) circle (0.05cm);
\filldraw (8,-3.464) circle (0.05cm);
\filldraw (8.5,-2.598) circle (0.05cm);
\filldraw (9,-1.732) circle (0.05cm);
\filldraw (9.5,-0.866) circle (0.05cm);
\filldraw (10,0) circle (0.05cm);
\filldraw (10.5,0.866) circle (0.05cm);
\filldraw (11,1.732) circle (0.05cm);
\filldraw (11.5,2.598) circle (0.05cm);
\filldraw (12,3.464) circle (0.05cm);
\filldraw (7.5,-6.062) circle (0.05cm);
\filldraw (8,-5.196) circle (0.05cm);
\filldraw (8.5,-4.33) circle (0.05cm);
\filldraw (9,-3.464) circle (0.05cm);
\filldraw (9.5,-2.598) circle (0.05cm);
\filldraw (10,-1.732) circle (0.05cm);
\filldraw (10.5,-0.866) circle (0.05cm);
\filldraw (11,0) circle (0.05cm);
\filldraw (11.5,0.866) circle (0.05cm);
\filldraw (12,1.732) circle (0.05cm);
\filldraw (12.5,2.598) circle (0.05cm);
\filldraw (8.5,-6.062) circle (0.05cm);
\filldraw (9,-5.196) circle (0.05cm);
\filldraw (9.5,-4.33) circle (0.05cm);
\filldraw (10,-3.464) circle (0.05cm);
\filldraw (10.5,-2.598) circle (0.05cm);
\filldraw (11,-1.732) circle (0.05cm);
\filldraw (11.5,-0.866) circle (0.05cm);
\filldraw (12,0) circle (0.05cm);
\filldraw (12.5,0.866) circle (0.05cm);
\filldraw (13,1.732) circle (0.05cm);
\filldraw (9.5,-6.062) circle (0.05cm);
\filldraw (10,-5.196) circle (0.05cm);
\filldraw (10.5,-4.33) circle (0.05cm);
\filldraw (11,-3.464) circle (0.05cm);
\filldraw (11.5,-2.598) circle (0.05cm);
\filldraw (12,-1.732) circle (0.05cm);
\filldraw (12.5,-0.866) circle (0.05cm);
\filldraw (13,0) circle (0.05cm);
\filldraw (13.5,0.866) circle (0.05cm);
\filldraw (10.5,-6.062) circle (0.05cm);
\filldraw (11,-5.196) circle (0.05cm);
\filldraw (11.5,-4.33) circle (0.05cm);
\filldraw (12,-3.464) circle (0.05cm);
\filldraw (12.5,-2.598) circle (0.05cm);
\filldraw (13,-1.732) circle (0.05cm);
\filldraw (13.5,-0.866) circle (0.05cm);
\filldraw (14,0) circle (0.05cm);
\end{scope}
 \end{tikzpicture}



==> MinkowskiSum.tex <==

\begin{tikzpicture}[scale=0.4] 
\draw [green] (-7,0) -- (7,0);
\draw [green] (-3.5,-6.062) -- (3.5,6.062);
\draw [green] (-3.5,6.062) -- (3.5,-6.062);
%% Minkowski sum
\filldraw [fill=green!10!white,draw=green] (14,0) -- (7, 12.124) -- (0, 12.124) -- (-7,0) --(-3.5, -6.062) -- (10.5, -6.062) -- cycle;
%% W.P_l
\filldraw [fill=green!30!white,draw=green] (7,0) -- (3.5, 6.062) -- (-3.5, 6.062) -- (-7,0) --(-3.5, -6.062) -- (3.5, -6.062) -- cycle;
%% P_l
\filldraw [fill=green!50!white,draw=green] (0,0)  -- (7,0) -- (3.5,
6.062) -- cycle;
%% Label centers of alcoves
%% {0,2,0},{0,1,0},{1,2,1},{0,2},{0,1},{2,0},{1,0},{2,1},{1,2},{0},{2},{1},{}};
\draw  (13.5, -3.75267) node {$s_0s_2s_0$};
\draw (3.5, 13.5673) node {$s_0s_1s_0$};
\draw (-6.5, -3.75267) node {$s_1s_2s_1$};
\draw (13.5, 2.02067) node {$s_0s_2$};
\draw (8.5, 10.6807) node {$s_0s_1$};
\draw (8.5, -6.63933) node {$s_2s_0$};
\draw (-1.5, 10.6807) node {$s_1s_0$};
\draw (-1.5, -6.63933) node {$s_2s_1$};
\draw (-6.5, 2.02067) node {$s_1s_2$};
\draw (8.5, 4.90733) node {$s_0$};
\draw (3.5, -3.75267) node {$s_2$};
\draw (-1.5, 4.90733) node {$s_1$};
\draw (3.5, 2.02067) node {$Id$};
\filldraw (0,0) circle (0.1cm);
\filldraw (-11,0) circle (0.05cm);
\filldraw (-10.5,0.866) circle (0.05cm);
\filldraw (-10,1.732) circle (0.05cm);
\filldraw (-9.5,2.598) circle (0.05cm);
\filldraw (-9,3.464) circle (0.05cm);
\filldraw (-8.5,4.33) circle (0.05cm);
\filldraw (-8,5.196) circle (0.05cm);
\filldraw (-7.5,6.062) circle (0.05cm);
\filldraw (-7,6.928) circle (0.05cm);
\filldraw (-6.5,7.794) circle (0.05cm);
\filldraw (-6,8.66) circle (0.05cm);
\filldraw (-5.5,9.526) circle (0.05cm);
\filldraw (-5,10.392) circle (0.05cm);
\filldraw (-4.5,11.258) circle (0.05cm);
\filldraw (-4,12.124) circle (0.05cm);
\filldraw (-3.5,12.99) circle (0.05cm);
\filldraw (-3,13.856) circle (0.05cm);
\filldraw (-2.5,14.722) circle (0.05cm);
\filldraw (-2,15.588) circle (0.05cm);
\filldraw (-10.5,-0.866) circle (0.05cm);
\filldraw (-10,0) circle (0.05cm);
\filldraw (-9.5,0.866) circle (0.05cm);
\filldraw (-9,1.732) circle (0.05cm);
\filldraw (-8.5,2.598) circle (0.05cm);
\filldraw (-8,3.464) circle (0.05cm);
\filldraw (-7.5,4.33) circle (0.05cm);
\filldraw (-7,5.196) circle (0.05cm);
\filldraw (-6.5,6.062) circle (0.05cm);
\filldraw (-6,6.928) circle (0.05cm);
\filldraw (-5.5,7.794) circle (0.05cm);
\filldraw (-5,8.66) circle (0.05cm);
\filldraw (-4.5,9.526) circle (0.05cm);
\filldraw (-4,10.392) circle (0.05cm);
\filldraw (-3.5,11.258) circle (0.05cm);
\filldraw (-3,12.124) circle (0.05cm);
\filldraw (-2.5,12.99) circle (0.05cm);
\filldraw (-2,13.856) circle (0.05cm);
\filldraw (-1.5,14.722) circle (0.05cm);
\filldraw (-1,15.588) circle (0.05cm);
\filldraw (-10,-1.732) circle (0.05cm);
\filldraw (-9.5,-0.866) circle (0.05cm);
\filldraw (-9,0) circle (0.05cm);
\filldraw (-8.5,0.866) circle (0.05cm);
\filldraw (-8,1.732) circle (0.05cm);
\filldraw (-7.5,2.598) circle (0.05cm);
\filldraw (-7,3.464) circle (0.05cm);
\filldraw (-6.5,4.33) circle (0.05cm);
\filldraw (-6,5.196) circle (0.05cm);
\filldraw (-5.5,6.062) circle (0.05cm);
\filldraw (-5,6.928) circle (0.05cm);
\filldraw (-4.5,7.794) circle (0.05cm);
\filldraw (-4,8.66) circle (0.05cm);
\filldraw (-3.5,9.526) circle (0.05cm);
\filldraw (-3,10.392) circle (0.05cm);
\filldraw (-2.5,11.258) circle (0.05cm);
\filldraw (-2,12.124) circle (0.05cm);
\filldraw (-1.5,12.99) circle (0.05cm);
\filldraw (-1,13.856) circle (0.05cm);
\filldraw (-0.5,14.722) circle (0.05cm);
\filldraw (0,15.588) circle (0.05cm);
\filldraw (-9.5,-2.598) circle (0.05cm);
\filldraw (-9,-1.732) circle (0.05cm);
\filldraw (-8.5,-0.866) circle (0.05cm);
\filldraw (-8,0) circle (0.05cm);
\filldraw (-7.5,0.866) circle (0.05cm);
\filldraw (-7,1.732) circle (0.05cm);
\filldraw (-6.5,2.598) circle (0.05cm);
\filldraw (-6,3.464) circle (0.05cm);
\filldraw (-5.5,4.33) circle (0.05cm);
\filldraw (-5,5.196) circle (0.05cm);
\filldraw (-4.5,6.062) circle (0.05cm);
\filldraw (-4,6.928) circle (0.05cm);
\filldraw (-3.5,7.794) circle (0.05cm);
\filldraw (-3,8.66) circle (0.05cm);
\filldraw (-2.5,9.526) circle (0.05cm);
\filldraw (-2,10.392) circle (0.05cm);
\filldraw (-1.5,11.258) circle (0.05cm);
\filldraw (-1,12.124) circle (0.05cm);
\filldraw (-0.5,12.99) circle (0.05cm);
\filldraw (0,13.856) circle (0.05cm);
\filldraw (0.5,14.722) circle (0.05cm);
\filldraw (1,15.588) circle (0.05cm);
\filldraw (-9,-3.464) circle (0.05cm);
\filldraw (-8.5,-2.598) circle (0.05cm);
\filldraw (-8,-1.732) circle (0.05cm);
\filldraw (-7.5,-0.866) circle (0.05cm);
\filldraw (-7,0) circle (0.05cm);
\filldraw (-6.5,0.866) circle (0.05cm);
\filldraw (-6,1.732) circle (0.05cm);
\filldraw (-5.5,2.598) circle (0.05cm);
\filldraw (-5,3.464) circle (0.05cm);
\filldraw (-4.5,4.33) circle (0.05cm);
\filldraw (-4,5.196) circle (0.05cm);
\filldraw (-3.5,6.062) circle (0.05cm);
\filldraw (-3,6.928) circle (0.05cm);
\filldraw (-2.5,7.794) circle (0.05cm);
\filldraw (-2,8.66) circle (0.05cm);
\filldraw (-1.5,9.526) circle (0.05cm);
\filldraw (-1,10.392) circle (0.05cm);
\filldraw (-0.5,11.258) circle (0.05cm);
\filldraw (0,12.124) circle (0.05cm);
\filldraw (0.5,12.99) circle (0.05cm);
\filldraw (1,13.856) circle (0.05cm);
\filldraw (1.5,14.722) circle (0.05cm);
\filldraw (2,15.588) circle (0.05cm);
\filldraw (-8.5,-4.33) circle (0.05cm);
\filldraw (-8,-3.464) circle (0.05cm);
\filldraw (-7.5,-2.598) circle (0.05cm);
\filldraw (-7,-1.732) circle (0.05cm);
\filldraw (-6.5,-0.866) circle (0.05cm);
\filldraw (-6,0) circle (0.05cm);
\filldraw (-5.5,0.866) circle (0.05cm);
\filldraw (-5,1.732) circle (0.05cm);
\filldraw (-4.5,2.598) circle (0.05cm);
\filldraw (-4,3.464) circle (0.05cm);
\filldraw (-3.5,4.33) circle (0.05cm);
\filldraw (-3,5.196) circle (0.05cm);
\filldraw (-2.5,6.062) circle (0.05cm);
\filldraw (-2,6.928) circle (0.05cm);
\filldraw (-1.5,7.794) circle (0.05cm);
\filldraw (-1,8.66) circle (0.05cm);
\filldraw (-0.5,9.526) circle (0.05cm);
\filldraw (0,10.392) circle (0.05cm);
\filldraw (0.5,11.258) circle (0.05cm);
\filldraw (1,12.124) circle (0.05cm);
\filldraw (1.5,12.99) circle (0.05cm);
\filldraw (2,13.856) circle (0.05cm);
\filldraw (2.5,14.722) circle (0.05cm);
\filldraw (3,15.588) circle (0.05cm);
\filldraw (-8,-5.196) circle (0.05cm);
\filldraw (-7.5,-4.33) circle (0.05cm);
\filldraw (-7,-3.464) circle (0.05cm);
\filldraw (-6.5,-2.598) circle (0.05cm);
\filldraw (-6,-1.732) circle (0.05cm);
\filldraw (-5.5,-0.866) circle (0.05cm);
\filldraw (-5,0) circle (0.05cm);
\filldraw (-4.5,0.866) circle (0.05cm);
\filldraw (-4,1.732) circle (0.05cm);
\filldraw (-3.5,2.598) circle (0.05cm);
\filldraw (-3,3.464) circle (0.05cm);
\filldraw (-2.5,4.33) circle (0.05cm);
\filldraw (-2,5.196) circle (0.05cm);
\filldraw (-1.5,6.062) circle (0.05cm);
\filldraw (-1,6.928) circle (0.05cm);
\filldraw (-0.5,7.794) circle (0.05cm);
\filldraw (0,8.66) circle (0.05cm);
\filldraw (0.5,9.526) circle (0.05cm);
\filldraw (1,10.392) circle (0.05cm);
\filldraw (1.5,11.258) circle (0.05cm);
\filldraw (2,12.124) circle (0.05cm);
\filldraw (2.5,12.99) circle (0.05cm);
\filldraw (3,13.856) circle (0.05cm);
\filldraw (3.5,14.722) circle (0.05cm);
\filldraw (4,15.588) circle (0.05cm);
\filldraw (-7.5,-6.062) circle (0.05cm);
\filldraw (-7,-5.196) circle (0.05cm);
\filldraw (-6.5,-4.33) circle (0.05cm);
\filldraw (-6,-3.464) circle (0.05cm);
\filldraw (-5.5,-2.598) circle (0.05cm);
\filldraw (-5,-1.732) circle (0.05cm);
\filldraw (-4.5,-0.866) circle (0.05cm);
\filldraw (-4,0) circle (0.05cm);
\filldraw (-3.5,0.866) circle (0.05cm);
\filldraw (-3,1.732) circle (0.05cm);
\filldraw (-2.5,2.598) circle (0.05cm);
\filldraw (-2,3.464) circle (0.05cm);
\filldraw (-1.5,4.33) circle (0.05cm);
\filldraw (-1,5.196) circle (0.05cm);
\filldraw (-0.5,6.062) circle (0.05cm);
\filldraw (0,6.928) circle (0.05cm);
\filldraw (0.5,7.794) circle (0.05cm);
\filldraw (1,8.66) circle (0.05cm);
\filldraw (1.5,9.526) circle (0.05cm);
\filldraw (2,10.392) circle (0.05cm);
\filldraw (2.5,11.258) circle (0.05cm);
\filldraw (3,12.124) circle (0.05cm);
\filldraw (3.5,12.99) circle (0.05cm);
\filldraw (4,13.856) circle (0.05cm);
\filldraw (4.5,14.722) circle (0.05cm);
\filldraw (5,15.588) circle (0.05cm);
\filldraw (-7,-6.928) circle (0.05cm);
\filldraw (-6.5,-6.062) circle (0.05cm);
\filldraw (-6,-5.196) circle (0.05cm);
\filldraw (-5.5,-4.33) circle (0.05cm);
\filldraw (-5,-3.464) circle (0.05cm);
\filldraw (-4.5,-2.598) circle (0.05cm);
\filldraw (-4,-1.732) circle (0.05cm);
\filldraw (-3.5,-0.866) circle (0.05cm);
\filldraw (-3,0) circle (0.05cm);
\filldraw (-2.5,0.866) circle (0.05cm);
\filldraw (-2,1.732) circle (0.05cm);
\filldraw (-1.5,2.598) circle (0.05cm);
\filldraw (-1,3.464) circle (0.05cm);
\filldraw (-0.5,4.33) circle (0.05cm);
\filldraw (0,5.196) circle (0.05cm);
\filldraw (0.5,6.062) circle (0.05cm);
\filldraw (1,6.928) circle (0.05cm);
\filldraw (1.5,7.794) circle (0.05cm);
\filldraw (2,8.66) circle (0.05cm);
\filldraw (2.5,9.526) circle (0.05cm);
\filldraw (3,10.392) circle (0.05cm);
\filldraw (3.5,11.258) circle (0.05cm);
\filldraw (4,12.124) circle (0.05cm);
\filldraw (4.5,12.99) circle (0.05cm);
\filldraw (5,13.856) circle (0.05cm);
\filldraw (5.5,14.722) circle (0.05cm);
\filldraw (6,15.588) circle (0.05cm);
\filldraw (-6.5,-7.794) circle (0.05cm);
\filldraw (-6,-6.928) circle (0.05cm);
\filldraw (-5.5,-6.062) circle (0.05cm);
\filldraw (-5,-5.196) circle (0.05cm);
\filldraw (-4.5,-4.33) circle (0.05cm);
\filldraw (-4,-3.464) circle (0.05cm);
\filldraw (-3.5,-2.598) circle (0.05cm);
\filldraw (-3,-1.732) circle (0.05cm);
\filldraw (-2.5,-0.866) circle (0.05cm);
\filldraw (-2,0) circle (0.05cm);
\filldraw (-1.5,0.866) circle (0.05cm);
\filldraw (-1,1.732) circle (0.05cm);
\filldraw (-0.5,2.598) circle (0.05cm);
\filldraw (0,3.464) circle (0.05cm);
\filldraw (0.5,4.33) circle (0.05cm);
\filldraw (1,5.196) circle (0.05cm);
\filldraw (1.5,6.062) circle (0.05cm);
\filldraw (2,6.928) circle (0.05cm);
\filldraw (2.5,7.794) circle (0.05cm);
\filldraw (3,8.66) circle (0.05cm);
\filldraw (3.5,9.526) circle (0.05cm);
\filldraw (4,10.392) circle (0.05cm);
\filldraw (4.5,11.258) circle (0.05cm);
\filldraw (5,12.124) circle (0.05cm);
\filldraw (5.5,12.99) circle (0.05cm);
\filldraw (6,13.856) circle (0.05cm);
\filldraw (6.5,14.722) circle (0.05cm);
\filldraw (7,15.588) circle (0.05cm);
\filldraw (-6,-8.66) circle (0.05cm);
\filldraw (-5.5,-7.794) circle (0.05cm);
\filldraw (-5,-6.928) circle (0.05cm);
\filldraw (-4.5,-6.062) circle (0.05cm);
\filldraw (-4,-5.196) circle (0.05cm);
\filldraw (-3.5,-4.33) circle (0.05cm);
\filldraw (-3,-3.464) circle (0.05cm);
\filldraw (-2.5,-2.598) circle (0.05cm);
\filldraw (-2,-1.732) circle (0.05cm);
\filldraw (-1.5,-0.866) circle (0.05cm);
\filldraw (-1,0) circle (0.05cm);
\filldraw (-0.5,0.866) circle (0.05cm);
\filldraw (0,1.732) circle (0.05cm);
\filldraw (0.5,2.598) circle (0.05cm);
\filldraw (1,3.464) circle (0.05cm);
\filldraw (1.5,4.33) circle (0.05cm);
\filldraw (2,5.196) circle (0.05cm);
\filldraw (2.5,6.062) circle (0.05cm);
\filldraw (3,6.928) circle (0.05cm);
\filldraw (3.5,7.794) circle (0.05cm);
\filldraw (4,8.66) circle (0.05cm);
\filldraw (4.5,9.526) circle (0.05cm);
\filldraw (5,10.392) circle (0.05cm);
\filldraw (5.5,11.258) circle (0.05cm);
\filldraw (6,12.124) circle (0.05cm);
\filldraw (6.5,12.99) circle (0.05cm);
\filldraw (7,13.856) circle (0.05cm);
\filldraw (7.5,14.722) circle (0.05cm);
\filldraw (8,15.588) circle (0.05cm);
\filldraw (-5.5,-9.526) circle (0.05cm);
\filldraw (-5,-8.66) circle (0.05cm);
\filldraw (-4.5,-7.794) circle (0.05cm);
\filldraw (-4,-6.928) circle (0.05cm);
\filldraw (-3.5,-6.062) circle (0.05cm);
\filldraw (-3,-5.196) circle (0.05cm);
\filldraw (-2.5,-4.33) circle (0.05cm);
\filldraw (-2,-3.464) circle (0.05cm);
\filldraw (-1.5,-2.598) circle (0.05cm);
\filldraw (-1,-1.732) circle (0.05cm);
\filldraw (-0.5,-0.866) circle (0.05cm);
\filldraw (0,0) circle (0.05cm);
\filldraw (0.5,0.866) circle (0.05cm);
\filldraw (1,1.732) circle (0.05cm);
\filldraw (1.5,2.598) circle (0.05cm);
\filldraw (2,3.464) circle (0.05cm);
\filldraw (2.5,4.33) circle (0.05cm);
\filldraw (3,5.196) circle (0.05cm);
\filldraw (3.5,6.062) circle (0.05cm);
\filldraw (4,6.928) circle (0.05cm);
\filldraw (4.5,7.794) circle (0.05cm);
\filldraw (5,8.66) circle (0.05cm);
\filldraw (5.5,9.526) circle (0.05cm);
\filldraw (6,10.392) circle (0.05cm);
\filldraw (6.5,11.258) circle (0.05cm);
\filldraw (7,12.124) circle (0.05cm);
\filldraw (7.5,12.99) circle (0.05cm);
\filldraw (8,13.856) circle (0.05cm);
\filldraw (8.5,14.722) circle (0.05cm);
\filldraw (9,15.588) circle (0.05cm);
\filldraw (-4.5,-9.526) circle (0.05cm);
\filldraw (-4,-8.66) circle (0.05cm);
\filldraw (-3.5,-7.794) circle (0.05cm);
\filldraw (-3,-6.928) circle (0.05cm);
\filldraw (-2.5,-6.062) circle (0.05cm);
\filldraw (-2,-5.196) circle (0.05cm);
\filldraw (-1.5,-4.33) circle (0.05cm);
\filldraw (-1,-3.464) circle (0.05cm);
\filldraw (-0.5,-2.598) circle (0.05cm);
\filldraw (0,-1.732) circle (0.05cm);
\filldraw (0.5,-0.866) circle (0.05cm);
\filldraw (1,0) circle (0.05cm);
\filldraw (1.5,0.866) circle (0.05cm);
\filldraw (2,1.732) circle (0.05cm);
\filldraw (2.5,2.598) circle (0.05cm);
\filldraw (3,3.464) circle (0.05cm);
\filldraw (3.5,4.33) circle (0.05cm);
\filldraw (4,5.196) circle (0.05cm);
\filldraw (4.5,6.062) circle (0.05cm);
\filldraw (5,6.928) circle (0.05cm);
\filldraw (5.5,7.794) circle (0.05cm);
\filldraw (6,8.66) circle (0.05cm);
\filldraw (6.5,9.526) circle (0.05cm);
\filldraw (7,10.392) circle (0.05cm);
\filldraw (7.5,11.258) circle (0.05cm);
\filldraw (8,12.124) circle (0.05cm);
\filldraw (8.5,12.99) circle (0.05cm);
\filldraw (9,13.856) circle (0.05cm);
\filldraw (9.5,14.722) circle (0.05cm);
\filldraw (-3.5,-9.526) circle (0.05cm);
\filldraw (-3,-8.66) circle (0.05cm);
\filldraw (-2.5,-7.794) circle (0.05cm);
\filldraw (-2,-6.928) circle (0.05cm);
\filldraw (-1.5,-6.062) circle (0.05cm);
\filldraw (-1,-5.196) circle (0.05cm);
\filldraw (-0.5,-4.33) circle (0.05cm);
\filldraw (0,-3.464) circle (0.05cm);
\filldraw (0.5,-2.598) circle (0.05cm);
\filldraw (1,-1.732) circle (0.05cm);
\filldraw (1.5,-0.866) circle (0.05cm);
\filldraw (2,0) circle (0.05cm);
\filldraw (2.5,0.866) circle (0.05cm);
\filldraw (3,1.732) circle (0.05cm);
\filldraw (3.5,2.598) circle (0.05cm);
\filldraw (4,3.464) circle (0.05cm);
\filldraw (4.5,4.33) circle (0.05cm);
\filldraw (5,5.196) circle (0.05cm);
\filldraw (5.5,6.062) circle (0.05cm);
\filldraw (6,6.928) circle (0.05cm);
\filldraw (6.5,7.794) circle (0.05cm);
\filldraw (7,8.66) circle (0.05cm);
\filldraw (7.5,9.526) circle (0.05cm);
\filldraw (8,10.392) circle (0.05cm);
\filldraw (8.5,11.258) circle (0.05cm);
\filldraw (9,12.124) circle (0.05cm);
\filldraw (9.5,12.99) circle (0.05cm);
\filldraw (10,13.856) circle (0.05cm);
\filldraw (-2.5,-9.526) circle (0.05cm);
\filldraw (-2,-8.66) circle (0.05cm);
\filldraw (-1.5,-7.794) circle (0.05cm);
\filldraw (-1,-6.928) circle (0.05cm);
\filldraw (-0.5,-6.062) circle (0.05cm);
\filldraw (0,-5.196) circle (0.05cm);
\filldraw (0.5,-4.33) circle (0.05cm);
\filldraw (1,-3.464) circle (0.05cm);
\filldraw (1.5,-2.598) circle (0.05cm);
\filldraw (2,-1.732) circle (0.05cm);
\filldraw (2.5,-0.866) circle (0.05cm);
\filldraw (3,0) circle (0.05cm);
\filldraw (3.5,0.866) circle (0.05cm);
\filldraw (4,1.732) circle (0.05cm);
\filldraw (4.5,2.598) circle (0.05cm);
\filldraw (5,3.464) circle (0.05cm);
\filldraw (5.5,4.33) circle (0.05cm);
\filldraw (6,5.196) circle (0.05cm);
\filldraw (6.5,6.062) circle (0.05cm);
\filldraw (7,6.928) circle (0.05cm);
\filldraw (7.5,7.794) circle (0.05cm);
\filldraw (8,8.66) circle (0.05cm);
\filldraw (8.5,9.526) circle (0.05cm);
\filldraw (9,10.392) circle (0.05cm);
\filldraw (9.5,11.258) circle (0.05cm);
\filldraw (10,12.124) circle (0.05cm);
\filldraw (10.5,12.99) circle (0.05cm);
\filldraw (-1.5,-9.526) circle (0.05cm);
\filldraw (-1,-8.66) circle (0.05cm);
\filldraw (-0.5,-7.794) circle (0.05cm);
\filldraw (0,-6.928) circle (0.05cm);
\filldraw (0.5,-6.062) circle (0.05cm);
\filldraw (1,-5.196) circle (0.05cm);
\filldraw (1.5,-4.33) circle (0.05cm);
\filldraw (2,-3.464) circle (0.05cm);
\filldraw (2.5,-2.598) circle (0.05cm);
\filldraw (3,-1.732) circle (0.05cm);
\filldraw (3.5,-0.866) circle (0.05cm);
\filldraw (4,0) circle (0.05cm);
\filldraw (4.5,0.866) circle (0.05cm);
\filldraw (5,1.732) circle (0.05cm);
\filldraw (5.5,2.598) circle (0.05cm);
\filldraw (6,3.464) circle (0.05cm);
\filldraw (6.5,4.33) circle (0.05cm);
\filldraw (7,5.196) circle (0.05cm);
\filldraw (7.5,6.062) circle (0.05cm);
\filldraw (8,6.928) circle (0.05cm);
\filldraw (8.5,7.794) circle (0.05cm);
\filldraw (9,8.66) circle (0.05cm);
\filldraw (9.5,9.526) circle (0.05cm);
\filldraw (10,10.392) circle (0.05cm);
\filldraw (10.5,11.258) circle (0.05cm);
\filldraw (11,12.124) circle (0.05cm);
\filldraw (-0.5,-9.526) circle (0.05cm);
\filldraw (0,-8.66) circle (0.05cm);
\filldraw (0.5,-7.794) circle (0.05cm);
\filldraw (1,-6.928) circle (0.05cm);
\filldraw (1.5,-6.062) circle (0.05cm);
\filldraw (2,-5.196) circle (0.05cm);
\filldraw (2.5,-4.33) circle (0.05cm);
\filldraw (3,-3.464) circle (0.05cm);
\filldraw (3.5,-2.598) circle (0.05cm);
\filldraw (4,-1.732) circle (0.05cm);
\filldraw (4.5,-0.866) circle (0.05cm);
\filldraw (5,0) circle (0.05cm);
\filldraw (5.5,0.866) circle (0.05cm);
\filldraw (6,1.732) circle (0.05cm);
\filldraw (6.5,2.598) circle (0.05cm);
\filldraw (7,3.464) circle (0.05cm);
\filldraw (7.5,4.33) circle (0.05cm);
\filldraw (8,5.196) circle (0.05cm);
\filldraw (8.5,6.062) circle (0.05cm);
\filldraw (9,6.928) circle (0.05cm);
\filldraw (9.5,7.794) circle (0.05cm);
\filldraw (10,8.66) circle (0.05cm);
\filldraw (10.5,9.526) circle (0.05cm);
\filldraw (11,10.392) circle (0.05cm);
\filldraw (11.5,11.258) circle (0.05cm);
\filldraw (0.5,-9.526) circle (0.05cm);
\filldraw (1,-8.66) circle (0.05cm);
\filldraw (1.5,-7.794) circle (0.05cm);
\filldraw (2,-6.928) circle (0.05cm);
\filldraw (2.5,-6.062) circle (0.05cm);
\filldraw (3,-5.196) circle (0.05cm);
\filldraw (3.5,-4.33) circle (0.05cm);
\filldraw (4,-3.464) circle (0.05cm);
\filldraw (4.5,-2.598) circle (0.05cm);
\filldraw (5,-1.732) circle (0.05cm);
\filldraw (5.5,-0.866) circle (0.05cm);
\filldraw (6,0) circle (0.05cm);
\filldraw (6.5,0.866) circle (0.05cm);
\filldraw (7,1.732) circle (0.05cm);
\filldraw (7.5,2.598) circle (0.05cm);
\filldraw (8,3.464) circle (0.05cm);
\filldraw (8.5,4.33) circle (0.05cm);
\filldraw (9,5.196) circle (0.05cm);
\filldraw (9.5,6.062) circle (0.05cm);
\filldraw (10,6.928) circle (0.05cm);
\filldraw (10.5,7.794) circle (0.05cm);
\filldraw (11,8.66) circle (0.05cm);
\filldraw (11.5,9.526) circle (0.05cm);
\filldraw (12,10.392) circle (0.05cm);
\filldraw (1.5,-9.526) circle (0.05cm);
\filldraw (2,-8.66) circle (0.05cm);
\filldraw (2.5,-7.794) circle (0.05cm);
\filldraw (3,-6.928) circle (0.05cm);
\filldraw (3.5,-6.062) circle (0.05cm);
\filldraw (4,-5.196) circle (0.05cm);
\filldraw (4.5,-4.33) circle (0.05cm);
\filldraw (5,-3.464) circle (0.05cm);
\filldraw (5.5,-2.598) circle (0.05cm);
\filldraw (6,-1.732) circle (0.05cm);
\filldraw (6.5,-0.866) circle (0.05cm);
\filldraw (7,0) circle (0.05cm);
\filldraw (7.5,0.866) circle (0.05cm);
\filldraw (8,1.732) circle (0.05cm);
\filldraw (8.5,2.598) circle (0.05cm);
\filldraw (9,3.464) circle (0.05cm);
\filldraw (9.5,4.33) circle (0.05cm);
\filldraw (10,5.196) circle (0.05cm);
\filldraw (10.5,6.062) circle (0.05cm);
\filldraw (11,6.928) circle (0.05cm);
\filldraw (11.5,7.794) circle (0.05cm);
\filldraw (12,8.66) circle (0.05cm);
\filldraw (12.5,9.526) circle (0.05cm);
\filldraw (2.5,-9.526) circle (0.05cm);
\filldraw (3,-8.66) circle (0.05cm);
\filldraw (3.5,-7.794) circle (0.05cm);
\filldraw (4,-6.928) circle (0.05cm);
\filldraw (4.5,-6.062) circle (0.05cm);
\filldraw (5,-5.196) circle (0.05cm);
\filldraw (5.5,-4.33) circle (0.05cm);
\filldraw (6,-3.464) circle (0.05cm);
\filldraw (6.5,-2.598) circle (0.05cm);
\filldraw (7,-1.732) circle (0.05cm);
\filldraw (7.5,-0.866) circle (0.05cm);
\filldraw (8,0) circle (0.05cm);
\filldraw (8.5,0.866) circle (0.05cm);
\filldraw (9,1.732) circle (0.05cm);
\filldraw (9.5,2.598) circle (0.05cm);
\filldraw (10,3.464) circle (0.05cm);
\filldraw (10.5,4.33) circle (0.05cm);
\filldraw (11,5.196) circle (0.05cm);
\filldraw (11.5,6.062) circle (0.05cm);
\filldraw (12,6.928) circle (0.05cm);
\filldraw (12.5,7.794) circle (0.05cm);
\filldraw (13,8.66) circle (0.05cm);
\filldraw (3.5,-9.526) circle (0.05cm);
\filldraw (4,-8.66) circle (0.05cm);
\filldraw (4.5,-7.794) circle (0.05cm);
\filldraw (5,-6.928) circle (0.05cm);
\filldraw (5.5,-6.062) circle (0.05cm);
\filldraw (6,-5.196) circle (0.05cm);
\filldraw (6.5,-4.33) circle (0.05cm);
\filldraw (7,-3.464) circle (0.05cm);
\filldraw (7.5,-2.598) circle (0.05cm);
\filldraw (8,-1.732) circle (0.05cm);
\filldraw (8.5,-0.866) circle (0.05cm);
\filldraw (9,0) circle (0.05cm);
\filldraw (9.5,0.866) circle (0.05cm);
\filldraw (10,1.732) circle (0.05cm);
\filldraw (10.5,2.598) circle (0.05cm);
\filldraw (11,3.464) circle (0.05cm);
\filldraw (11.5,4.33) circle (0.05cm);
\filldraw (12,5.196) circle (0.05cm);
\filldraw (12.5,6.062) circle (0.05cm);
\filldraw (13,6.928) circle (0.05cm);
\filldraw (13.5,7.794) circle (0.05cm);
\filldraw (4.5,-9.526) circle (0.05cm);
\filldraw (5,-8.66) circle (0.05cm);
\filldraw (5.5,-7.794) circle (0.05cm);
\filldraw (6,-6.928) circle (0.05cm);
\filldraw (6.5,-6.062) circle (0.05cm);
\filldraw (7,-5.196) circle (0.05cm);
\filldraw (7.5,-4.33) circle (0.05cm);
\filldraw (8,-3.464) circle (0.05cm);
\filldraw (8.5,-2.598) circle (0.05cm);
\filldraw (9,-1.732) circle (0.05cm);
\filldraw (9.5,-0.866) circle (0.05cm);
\filldraw (10,0) circle (0.05cm);
\filldraw (10.5,0.866) circle (0.05cm);
\filldraw (11,1.732) circle (0.05cm);
\filldraw (11.5,2.598) circle (0.05cm);
\filldraw (12,3.464) circle (0.05cm);
\filldraw (12.5,4.33) circle (0.05cm);
\filldraw (13,5.196) circle (0.05cm);
\filldraw (13.5,6.062) circle (0.05cm);
\filldraw (14,6.928) circle (0.05cm);
\filldraw (5.5,-9.526) circle (0.05cm);
\filldraw (6,-8.66) circle (0.05cm);
\filldraw (6.5,-7.794) circle (0.05cm);
\filldraw (7,-6.928) circle (0.05cm);
\filldraw (7.5,-6.062) circle (0.05cm);
\filldraw (8,-5.196) circle (0.05cm);
\filldraw (8.5,-4.33) circle (0.05cm);
\filldraw (9,-3.464) circle (0.05cm);
\filldraw (9.5,-2.598) circle (0.05cm);
\filldraw (10,-1.732) circle (0.05cm);
\filldraw (10.5,-0.866) circle (0.05cm);
\filldraw (11,0) circle (0.05cm);
\filldraw (11.5,0.866) circle (0.05cm);
\filldraw (12,1.732) circle (0.05cm);
\filldraw (12.5,2.598) circle (0.05cm);
\filldraw (13,3.464) circle (0.05cm);
\filldraw (13.5,4.33) circle (0.05cm);
\filldraw (14,5.196) circle (0.05cm);
\filldraw (14.5,6.062) circle (0.05cm);
\filldraw (6.5,-9.526) circle (0.05cm);
\filldraw (7,-8.66) circle (0.05cm);
\filldraw (7.5,-7.794) circle (0.05cm);
\filldraw (8,-6.928) circle (0.05cm);
\filldraw (8.5,-6.062) circle (0.05cm);
\filldraw (9,-5.196) circle (0.05cm);
\filldraw (9.5,-4.33) circle (0.05cm);
\filldraw (10,-3.464) circle (0.05cm);
\filldraw (10.5,-2.598) circle (0.05cm);
\filldraw (11,-1.732) circle (0.05cm);
\filldraw (11.5,-0.866) circle (0.05cm);
\filldraw (12,0) circle (0.05cm);
\filldraw (12.5,0.866) circle (0.05cm);
\filldraw (13,1.732) circle (0.05cm);
\filldraw (13.5,2.598) circle (0.05cm);
\filldraw (14,3.464) circle (0.05cm);
\filldraw (14.5,4.33) circle (0.05cm);
\filldraw (15,5.196) circle (0.05cm);
\filldraw (7.5,-9.526) circle (0.05cm);
\filldraw (8,-8.66) circle (0.05cm);
\filldraw (8.5,-7.794) circle (0.05cm);
\filldraw (9,-6.928) circle (0.05cm);
\filldraw (9.5,-6.062) circle (0.05cm);
\filldraw (10,-5.196) circle (0.05cm);
\filldraw (10.5,-4.33) circle (0.05cm);
\filldraw (11,-3.464) circle (0.05cm);
\filldraw (11.5,-2.598) circle (0.05cm);
\filldraw (12,-1.732) circle (0.05cm);
\filldraw (12.5,-0.866) circle (0.05cm);
\filldraw (13,0) circle (0.05cm);
\filldraw (13.5,0.866) circle (0.05cm);
\filldraw (14,1.732) circle (0.05cm);
\filldraw (14.5,2.598) circle (0.05cm);
\filldraw (15,3.464) circle (0.05cm);
\filldraw (15.5,4.33) circle (0.05cm);
\filldraw (8.5,-9.526) circle (0.05cm);
\filldraw (9,-8.66) circle (0.05cm);
\filldraw (9.5,-7.794) circle (0.05cm);
\filldraw (10,-6.928) circle (0.05cm);
\filldraw (10.5,-6.062) circle (0.05cm);
\filldraw (11,-5.196) circle (0.05cm);
\filldraw (11.5,-4.33) circle (0.05cm);
\filldraw (12,-3.464) circle (0.05cm);
\filldraw (12.5,-2.598) circle (0.05cm);
\filldraw (13,-1.732) circle (0.05cm);
\filldraw (13.5,-0.866) circle (0.05cm);
\filldraw (14,0) circle (0.05cm);
\filldraw (14.5,0.866) circle (0.05cm);
\filldraw (15,1.732) circle (0.05cm);
\filldraw (15.5,2.598) circle (0.05cm);
\filldraw (16,3.464) circle (0.05cm);
\filldraw (9.5,-9.526) circle (0.05cm);
\filldraw (10,-8.66) circle (0.05cm);
\filldraw (10.5,-7.794) circle (0.05cm);
\filldraw (11,-6.928) circle (0.05cm);
\filldraw (11.5,-6.062) circle (0.05cm);
\filldraw (12,-5.196) circle (0.05cm);
\filldraw (12.5,-4.33) circle (0.05cm);
\filldraw (13,-3.464) circle (0.05cm);
\filldraw (13.5,-2.598) circle (0.05cm);
\filldraw (14,-1.732) circle (0.05cm);
\filldraw (14.5,-0.866) circle (0.05cm);
\filldraw (15,0) circle (0.05cm);
\filldraw (15.5,0.866) circle (0.05cm);
\filldraw (16,1.732) circle (0.05cm);
\filldraw (16.5,2.598) circle (0.05cm);
\filldraw (10.5,-9.526) circle (0.05cm);
\filldraw (11,-8.66) circle (0.05cm);
\filldraw (11.5,-7.794) circle (0.05cm);
\filldraw (12,-6.928) circle (0.05cm);
\filldraw (12.5,-6.062) circle (0.05cm);
\filldraw (13,-5.196) circle (0.05cm);
\filldraw (13.5,-4.33) circle (0.05cm);
\filldraw (14,-3.464) circle (0.05cm);
\filldraw (14.5,-2.598) circle (0.05cm);
\filldraw (15,-1.732) circle (0.05cm);
\filldraw (15.5,-0.866) circle (0.05cm);
\filldraw (16,0) circle (0.05cm);
\filldraw (16.5,0.866) circle (0.05cm);
\filldraw (17,1.732) circle (0.05cm);
\filldraw (11.5,-9.526) circle (0.05cm);
\filldraw (12,-8.66) circle (0.05cm);
\filldraw (12.5,-7.794) circle (0.05cm);
\filldraw (13,-6.928) circle (0.05cm);
\filldraw (13.5,-6.062) circle (0.05cm);
\filldraw (14,-5.196) circle (0.05cm);
\filldraw (14.5,-4.33) circle (0.05cm);
\filldraw (15,-3.464) circle (0.05cm);
\filldraw (15.5,-2.598) circle (0.05cm);
\filldraw (16,-1.732) circle (0.05cm);
\filldraw (16.5,-0.866) circle (0.05cm);
\filldraw (17,0) circle (0.05cm);
\filldraw (17.5,0.866) circle (0.05cm);
\filldraw (12.5,-9.526) circle (0.05cm);
\filldraw (13,-8.66) circle (0.05cm);
\filldraw (13.5,-7.794) circle (0.05cm);
\filldraw (14,-6.928) circle (0.05cm);
\filldraw (14.5,-6.062) circle (0.05cm);
\filldraw (15,-5.196) circle (0.05cm);
\filldraw (15.5,-4.33) circle (0.05cm);
\filldraw (16,-3.464) circle (0.05cm);
\filldraw (16.5,-2.598) circle (0.05cm);
\filldraw (17,-1.732) circle (0.05cm);
\filldraw (17.5,-0.866) circle (0.05cm);
\filldraw (18,0) circle (0.05cm);
\draw [red] (-1.5,16.454) -- (8.5,16.454);
\draw [red] (-6.5,7.794) -- (13.5,7.794);
\draw [red] (-11.5,-0.866) -- (18.5,-0.866);
\draw [red] (-6.5,-9.526) -- (13.5,-9.526);
\draw [red] (-11.5,-0.866) -- (-6.5,-9.526);
\draw [red] (-6.5,7.794) -- (3.5,-9.526);
\draw [red] (-1.5,16.454) -- (13.5,-9.526);
\draw [red] (8.5,16.454) -- (18.5,-0.866);
\draw [red] (-11.5,-0.866) -- (-1.5,16.454);
\draw [red] (-6.5,-9.526) -- (8.5,16.454);
\draw [red] (3.5,-9.526) -- (13.5,7.794);
\draw [red] (13.5,-9.526) -- (18.5,-0.866);
 \end{tikzpicture}
 

==> RacahSpeiser-A2-4-2-3-1.tex <==
\begin{tikzpicture}[scale=0.27] 
\draw (3,13) node {(a)};
\draw [green] (-7,0) -- (7,0);
\draw [green] (-3.5,-6.062) -- (3.5,6.062);
\draw [green] (-3.5,6.062) -- (3.5,-6.062);
\filldraw (-7,0) circle (0.05cm);
\filldraw (-6.5,0.866) circle (0.05cm);
\filldraw (-6,1.732) circle (0.05cm);
\filldraw (-5.5,2.598) circle (0.05cm);
\filldraw (-5,3.464) circle (0.05cm);
\filldraw (-4.5,4.33) circle (0.05cm);
\filldraw (-4,5.196) circle (0.05cm);
\filldraw (-3.5,6.062) circle (0.05cm);
\filldraw (-3,6.928) circle (0.05cm);
\filldraw (-2.5,7.794) circle (0.05cm);
\filldraw (-2,8.66) circle (0.05cm);
\filldraw (-1.5,9.526) circle (0.05cm);
\filldraw (-1,10.392) circle (0.05cm);
\filldraw (-0.5,11.258) circle (0.05cm);
\filldraw (0,12.124) circle (0.05cm);
\filldraw (-6.5,-0.866) circle (0.05cm);
\filldraw (-6,0) circle (0.05cm);
\filldraw (-5.5,0.866) circle (0.05cm);
\filldraw (-5,1.732) circle (0.05cm);
\filldraw (-4.5,2.598) circle (0.05cm);
\filldraw [blue] (-4,3.464) node[font=\tiny] {1}; 
\filldraw (-3.5,4.33) circle (0.05cm);
\filldraw (-3,5.196) circle (0.05cm);
\filldraw (-2.5,6.062) circle (0.05cm);
\filldraw (-2,6.928) circle (0.05cm);
\filldraw (-1.5,7.794) circle (0.05cm);
\filldraw (-1,8.66) circle (0.05cm);
\filldraw (-0.5,9.526) circle (0.05cm);
\filldraw (0,10.392) circle (0.05cm);
\filldraw (0.5,11.258) circle (0.05cm);
\filldraw (1,12.124) circle (0.05cm);
\filldraw (-6,-1.732) circle (0.05cm);
\filldraw (-5.5,-0.866) circle (0.05cm);
\filldraw (-5,0) circle (0.05cm);
\filldraw (-4.5,0.866) circle (0.05cm);
\filldraw [blue] (-4,1.732) node[font=\tiny] {1}; 
\filldraw (-3.5,2.598) circle (0.05cm);
\filldraw (-3,3.464) circle (0.05cm);
\filldraw [blue] (-2.5,4.33) node[font=\tiny] {1}; 
\filldraw (-2,5.196) circle (0.05cm);
\filldraw (-1.5,6.062) circle (0.05cm);
\filldraw (-1,6.928) circle (0.05cm);
\filldraw (-0.5,7.794) circle (0.05cm);
\filldraw (0,8.66) circle (0.05cm);
\filldraw (0.5,9.526) circle (0.05cm);
\filldraw (1,10.392) circle (0.05cm);
\filldraw (1.5,11.258) circle (0.05cm);
\filldraw (2,12.124) circle (0.05cm);
\filldraw (-5.5,-2.598) circle (0.05cm);
\filldraw (-5,-1.732) circle (0.05cm);
\filldraw (-4.5,-0.866) circle (0.05cm);
\filldraw [blue] (-4,0) node[font=\tiny] {1}; 
\filldraw (-3.5,0.866) circle (0.05cm);
\filldraw (-3,1.732) circle (0.05cm);
\filldraw [blue] (-2.5,2.598) node[font=\tiny] {2}; 
\filldraw (-2,3.464) circle (0.05cm);
\filldraw (-1.5,4.33) circle (0.05cm);
\filldraw [blue] (-1,5.196) node[font=\tiny] {1}; 
\filldraw (-0.5,6.062) circle (0.05cm);
\filldraw (0,6.928) circle (0.05cm);
\filldraw (0.5,7.794) circle (0.05cm);
\filldraw (1,8.66) circle (0.05cm);
\filldraw (1.5,9.526) circle (0.05cm);
\filldraw (2,10.392) circle (0.05cm);
\filldraw (2.5,11.258) circle (0.05cm);
\filldraw (3,12.124) circle (0.05cm);
\filldraw (-5,-3.464) circle (0.05cm);
\filldraw (-4.5,-2.598) circle (0.05cm);
\filldraw [blue] (-4,-1.732) node[font=\tiny] {1}; 
\filldraw (-3.5,-0.866) circle (0.05cm);
\filldraw (-3,0) circle (0.05cm);
\filldraw [blue] (-2.5,0.866) node[font=\tiny] {2}; 
\filldraw (-2,1.732) circle (0.05cm);
\filldraw (-1.5,2.598) circle (0.05cm);
\filldraw [blue] (-1,3.464) node[font=\tiny] {2}; 
\filldraw (-0.5,4.33) circle (0.05cm);
\filldraw (0,5.196) circle (0.05cm);
\filldraw (0.5,6.062) circle (0.05cm);
\filldraw (1,6.928) circle (0.05cm);
\filldraw (1.5,7.794) circle (0.05cm);
\filldraw (2,8.66) circle (0.05cm);
\filldraw (2.5,9.526) circle (0.05cm);
\filldraw (3,10.392) circle (0.05cm);
\filldraw (3.5,11.258) circle (0.05cm);
\filldraw (4,12.124) circle (0.05cm);
\filldraw (-4.5,-4.33) circle (0.05cm);
\filldraw [blue] (-4,-3.464) node[font=\tiny] {1}; 
\filldraw (-3.5,-2.598) circle (0.05cm);
\filldraw (-3,-1.732) circle (0.05cm);
\filldraw [blue] (-2.5,-0.866) node[font=\tiny] {2}; 
\filldraw (-2,0) circle (0.05cm);
\filldraw (-1.5,0.866) circle (0.05cm);
\filldraw [blue] (-1,1.732) node[font=\tiny] {3}; 
\filldraw (-0.5,2.598) circle (0.05cm);
\filldraw (0,3.464) circle (0.05cm);
\filldraw [blue] (0.5,4.33) node[font=\tiny] {1}; 
\filldraw (1,5.196) circle (0.05cm);
\filldraw (1.5,6.062) circle (0.05cm);
\filldraw (2,6.928) circle (0.05cm);
\filldraw (2.5,7.794) circle (0.05cm);
\filldraw (3,8.66) circle (0.05cm);
\filldraw (3.5,9.526) circle (0.05cm);
\filldraw (4,10.392) circle (0.05cm);
\filldraw (4.5,11.258) circle (0.05cm);
\filldraw (5,12.124) circle (0.05cm);
\filldraw (-4,-5.196) circle (0.05cm);
\filldraw (-3.5,-4.33) circle (0.05cm);
\filldraw (-3,-3.464) circle (0.05cm);
\filldraw [blue] (-2.5,-2.598) node[font=\tiny] {2}; 
\filldraw (-2,-1.732) circle (0.05cm);
\filldraw (-1.5,-0.866) circle (0.05cm);
\filldraw [blue] (-1,0) node[font=\tiny] {3}; 
\filldraw (-0.5,0.866) circle (0.05cm);
\filldraw (0,1.732) circle (0.05cm);
\filldraw [blue] (0.5,2.598) node[font=\tiny] {2}; 
\filldraw (1,3.464) circle (0.05cm);
\filldraw (1.5,4.33) circle (0.05cm);
\filldraw (2,5.196) circle (0.05cm);
\filldraw (2.5,6.062) circle (0.05cm);
\filldraw (3,6.928) circle (0.05cm);
\filldraw (3.5,7.794) circle (0.05cm);
\filldraw (4,8.66) circle (0.05cm);
\filldraw (4.5,9.526) circle (0.05cm);
\filldraw (5,10.392) circle (0.05cm);
\filldraw (5.5,11.258) circle (0.05cm);
\filldraw (6,12.124) circle (0.05cm);
\filldraw (-3.5,-6.062) circle (0.05cm);
\filldraw (-3,-5.196) circle (0.05cm);
\filldraw [blue] (-2.5,-4.33) node[font=\tiny] {1}; 
\filldraw (-2,-3.464) circle (0.05cm);
\filldraw (-1.5,-2.598) circle (0.05cm);
\filldraw [blue] (-1,-1.732) node[font=\tiny] {3}; 
\filldraw (-0.5,-0.866) circle (0.05cm);
\filldraw (0,0) circle (0.05cm);
\filldraw [blue] (0.5,0.866) node[font=\tiny] {3}; 
\filldraw (1,1.732) circle (0.05cm);
\filldraw (1.5,2.598) circle (0.05cm);
\filldraw [blue] (2,3.464) node[font=\tiny] {1}; 
\filldraw (2.5,4.33) circle (0.05cm);
\filldraw (3,5.196) circle (0.05cm);
\filldraw (3.5,6.062) circle (0.05cm);
\filldraw (4,6.928) circle (0.05cm);
\filldraw (4.5,7.794) circle (0.05cm);
\filldraw (5,8.66) circle (0.05cm);
\filldraw (5.5,9.526) circle (0.05cm);
\filldraw (6,10.392) circle (0.05cm);
\filldraw (6.5,11.258) circle (0.05cm);
\filldraw (7,12.124) circle (0.05cm);
\filldraw (-2.5,-6.062) circle (0.05cm);
\filldraw (-2,-5.196) circle (0.05cm);
\filldraw (-1.5,-4.33) circle (0.05cm);
\filldraw [blue] (-1,-3.464) node[font=\tiny] {2}; 
\filldraw (-0.5,-2.598) circle (0.05cm);
\filldraw (0,-1.732) circle (0.05cm);
\filldraw [blue] (0.5,-0.866) node[font=\tiny] {3}; 
\filldraw (1,0) circle (0.05cm);
\filldraw (1.5,0.866) circle (0.05cm);
\filldraw [blue] (2,1.732) node[font=\tiny] {2}; 
\filldraw (2.5,2.598) circle (0.05cm);
\filldraw (3,3.464) circle (0.05cm);
\filldraw (3.5,4.33) circle (0.05cm);
\filldraw (4,5.196) circle (0.05cm);
\filldraw (4.5,6.062) circle (0.05cm);
\filldraw (5,6.928) circle (0.05cm);
\filldraw (5.5,7.794) circle (0.05cm);
\filldraw (6,8.66) circle (0.05cm);
\filldraw (6.5,9.526) circle (0.05cm);
\filldraw (7,10.392) circle (0.05cm);
\filldraw (7.5,11.258) circle (0.05cm);
\filldraw (-1.5,-6.062) circle (0.05cm);
\filldraw [blue] (-1,-5.196) node[font=\tiny] {1}; 
\filldraw (-0.5,-4.33) circle (0.05cm);
\filldraw (0,-3.464) circle (0.05cm);
\filldraw [blue] (0.5,-2.598) node[font=\tiny] {2}; 
\filldraw (1,-1.732) circle (0.05cm);
\filldraw (1.5,-0.866) circle (0.05cm);
\filldraw [blue] (2,0) node[font=\tiny] {3}; 
\filldraw (2.5,0.866) circle (0.05cm);
\filldraw (3,1.732) circle (0.05cm);
\filldraw [blue] (3.5,2.598) node[font=\tiny] {1}; 
\filldraw (4,3.464) circle (0.05cm);
\filldraw (4.5,4.33) circle (0.05cm);
\filldraw (5,5.196) circle (0.05cm);
\filldraw (5.5,6.062) circle (0.05cm);
\filldraw (6,6.928) circle (0.05cm);
\filldraw (6.5,7.794) circle (0.05cm);
\filldraw (7,8.66) circle (0.05cm);
\filldraw (7.5,9.526) circle (0.05cm);
\filldraw (8,10.392) circle (0.05cm);
\filldraw (-0.5,-6.062) circle (0.05cm);
\filldraw (0,-5.196) circle (0.05cm);
\filldraw [blue] (0.5,-4.33) node[font=\tiny] {1}; 
\filldraw (1,-3.464) circle (0.05cm);
\filldraw (1.5,-2.598) circle (0.05cm);
\filldraw [blue] (2,-1.732) node[font=\tiny] {2}; 
\filldraw (2.5,-0.866) circle (0.05cm);
\filldraw (3,0) circle (0.05cm);
\filldraw [blue] (3.5,0.866) node[font=\tiny] {2}; 
\filldraw (4,1.732) circle (0.05cm);
\filldraw (4.5,2.598) circle (0.05cm);
\filldraw (5,3.464) circle (0.05cm);
\filldraw (5.5,4.33) circle (0.05cm);
\filldraw (6,5.196) circle (0.05cm);
\filldraw (6.5,6.062) circle (0.05cm);
\filldraw (7,6.928) circle (0.05cm);
\filldraw (7.5,7.794) circle (0.05cm);
\filldraw (8,8.66) circle (0.05cm);
\filldraw (8.5,9.526) circle (0.05cm);
\filldraw (0.5,-6.062) circle (0.05cm);
\filldraw (1,-5.196) circle (0.05cm);
\filldraw (1.5,-4.33) circle (0.05cm);
\filldraw [blue] (2,-3.464) node[font=\tiny] {1}; 
\filldraw (2.5,-2.598) circle (0.05cm);
\filldraw (3,-1.732) circle (0.05cm);
\filldraw [blue] (3.5,-0.866) node[font=\tiny] {2}; 
\filldraw (4,0) circle (0.05cm);
\filldraw (4.5,0.866) circle (0.05cm);
\filldraw [blue] (5,1.732) node[font=\tiny] {1}; 
\filldraw (5.5,2.598) circle (0.05cm);
\filldraw (6,3.464) circle (0.05cm);
\filldraw (6.5,4.33) circle (0.05cm);
\filldraw (7,5.196) circle (0.05cm);
\filldraw (7.5,6.062) circle (0.05cm);
\filldraw (8,6.928) circle (0.05cm);
\filldraw (8.5,7.794) circle (0.05cm);
\filldraw (9,8.66) circle (0.05cm);
\filldraw (1.5,-6.062) circle (0.05cm);
\filldraw (2,-5.196) circle (0.05cm);
\filldraw (2.5,-4.33) circle (0.05cm);
\filldraw (3,-3.464) circle (0.05cm);
\filldraw [blue] (3.5,-2.598) node[font=\tiny] {1}; 
\filldraw (4,-1.732) circle (0.05cm);
\filldraw (4.5,-0.866) circle (0.05cm);
\filldraw [blue] (5,0) node[font=\tiny] {1}; 
\filldraw (5.5,0.866) circle (0.05cm);
\filldraw (6,1.732) circle (0.05cm);
\filldraw (6.5,2.598) circle (0.05cm);
\filldraw (7,3.464) circle (0.05cm);
\filldraw (7.5,4.33) circle (0.05cm);
\filldraw (8,5.196) circle (0.05cm);
\filldraw (8.5,6.062) circle (0.05cm);
\filldraw (9,6.928) circle (0.05cm);
\filldraw (9.5,7.794) circle (0.05cm);
\filldraw (2.5,-6.062) circle (0.05cm);
\filldraw (3,-5.196) circle (0.05cm);
\filldraw (3.5,-4.33) circle (0.05cm);
\filldraw (4,-3.464) circle (0.05cm);
\filldraw (4.5,-2.598) circle (0.05cm);
\filldraw [blue] (5,-1.732) node[font=\tiny] {1}; 
\filldraw (5.5,-0.866) circle (0.05cm);
\filldraw (6,0) circle (0.05cm);
\filldraw (6.5,0.866) circle (0.05cm);
\filldraw (7,1.732) circle (0.05cm);
\filldraw (7.5,2.598) circle (0.05cm);
\filldraw (8,3.464) circle (0.05cm);
\filldraw (8.5,4.33) circle (0.05cm);
\filldraw (9,5.196) circle (0.05cm);
\filldraw (9.5,6.062) circle (0.05cm);
\filldraw (10,6.928) circle (0.05cm);
\filldraw (3.5,-6.062) circle (0.05cm);
\filldraw (4,-5.196) circle (0.05cm);
\filldraw (4.5,-4.33) circle (0.05cm);
\filldraw (5,-3.464) circle (0.05cm);
\filldraw (5.5,-2.598) circle (0.05cm);
\filldraw (6,-1.732) circle (0.05cm);
\filldraw (6.5,-0.866) circle (0.05cm);
\filldraw (7,0) circle (0.05cm);
\filldraw (7.5,0.866) circle (0.05cm);
\filldraw (8,1.732) circle (0.05cm);
\filldraw (8.5,2.598) circle (0.05cm);
\filldraw (9,3.464) circle (0.05cm);
\filldraw (9.5,4.33) circle (0.05cm);
\filldraw (10,5.196) circle (0.05cm);
\filldraw (10.5,6.062) circle (0.05cm);
\filldraw (4.5,-6.062) circle (0.05cm);
\filldraw (5,-5.196) circle (0.05cm);
\filldraw (5.5,-4.33) circle (0.05cm);
\filldraw (6,-3.464) circle (0.05cm);
\filldraw (6.5,-2.598) circle (0.05cm);
\filldraw (7,-1.732) circle (0.05cm);
\filldraw (7.5,-0.866) circle (0.05cm);
\filldraw (8,0) circle (0.05cm);
\filldraw (8.5,0.866) circle (0.05cm);
\filldraw (9,1.732) circle (0.05cm);
\filldraw (9.5,2.598) circle (0.05cm);
\filldraw (10,3.464) circle (0.05cm);
\filldraw (10.5,4.33) circle (0.05cm);
\filldraw (11,5.196) circle (0.05cm);
\filldraw (5.5,-6.062) circle (0.05cm);
\filldraw (6,-5.196) circle (0.05cm);
\filldraw (6.5,-4.33) circle (0.05cm);
\filldraw (7,-3.464) circle (0.05cm);
\filldraw (7.5,-2.598) circle (0.05cm);
\filldraw (8,-1.732) circle (0.05cm);
\filldraw (8.5,-0.866) circle (0.05cm);
\filldraw (9,0) circle (0.05cm);
\filldraw (9.5,0.866) circle (0.05cm);
\filldraw (10,1.732) circle (0.05cm);
\filldraw (10.5,2.598) circle (0.05cm);
\filldraw (11,3.464) circle (0.05cm);
\filldraw (11.5,4.33) circle (0.05cm);
\filldraw (6.5,-6.062) circle (0.05cm);
\filldraw (7,-5.196) circle (0.05cm);
\filldraw (7.5,-4.33) circle (0.05cm);
\filldraw (8,-3.464) circle (0.05cm);
\filldraw (8.5,-2.598) circle (0.05cm);
\filldraw (9,-1.732) circle (0.05cm);
\filldraw (9.5,-0.866) circle (0.05cm);
\filldraw (10,0) circle (0.05cm);
\filldraw (10.5,0.866) circle (0.05cm);
\filldraw (11,1.732) circle (0.05cm);
\filldraw (11.5,2.598) circle (0.05cm);
\filldraw (12,3.464) circle (0.05cm);
\filldraw (7.5,-6.062) circle (0.05cm);
\filldraw (8,-5.196) circle (0.05cm);
\filldraw (8.5,-4.33) circle (0.05cm);
\filldraw (9,-3.464) circle (0.05cm);
\filldraw (9.5,-2.598) circle (0.05cm);
\filldraw (10,-1.732) circle (0.05cm);
\filldraw (10.5,-0.866) circle (0.05cm);
\filldraw (11,0) circle (0.05cm);
\filldraw (11.5,0.866) circle (0.05cm);
\filldraw (12,1.732) circle (0.05cm);
\filldraw (12.5,2.598) circle (0.05cm);
\filldraw (8.5,-6.062) circle (0.05cm);
\filldraw (9,-5.196) circle (0.05cm);
\filldraw (9.5,-4.33) circle (0.05cm);
\filldraw (10,-3.464) circle (0.05cm);
\filldraw (10.5,-2.598) circle (0.05cm);
\filldraw (11,-1.732) circle (0.05cm);
\filldraw (11.5,-0.866) circle (0.05cm);
\filldraw (12,0) circle (0.05cm);
\filldraw (12.5,0.866) circle (0.05cm);
\filldraw (13,1.732) circle (0.05cm);
\filldraw (9.5,-6.062) circle (0.05cm);
\filldraw (10,-5.196) circle (0.05cm);
\filldraw (10.5,-4.33) circle (0.05cm);
\filldraw (11,-3.464) circle (0.05cm);
\filldraw (11.5,-2.598) circle (0.05cm);
\filldraw (12,-1.732) circle (0.05cm);
\filldraw (12.5,-0.866) circle (0.05cm);
\filldraw (13,0) circle (0.05cm);
\filldraw (13.5,0.866) circle (0.05cm);
\filldraw (10.5,-6.062) circle (0.05cm);
\filldraw (11,-5.196) circle (0.05cm);
\filldraw (11.5,-4.33) circle (0.05cm);
\filldraw (12,-3.464) circle (0.05cm);
\filldraw (12.5,-2.598) circle (0.05cm);
\filldraw (13,-1.732) circle (0.05cm);
\filldraw (13.5,-0.866) circle (0.05cm);
\filldraw (14,0) circle (0.05cm);
\draw[->, very thick,red] (0,0) -- (3.5,0.866);
\begin{scope}[xshift=800]
\draw (3,13) node {(b)};
\draw [green] (-7,0) -- (7,0);
\draw [green] (-3.5,-6.062) -- (3.5,6.062);
\draw [green] (-3.5,6.062) -- (3.5,-6.062);
\draw[->, very thick,red] (0,0) -- (3.5,0.866);
\filldraw (-7,0) circle (0.05cm);
\filldraw (-6.5,0.866) circle (0.05cm);
\filldraw (-6,1.732) circle (0.05cm);
\filldraw (-5.5,2.598) circle (0.05cm);
\filldraw (-5,3.464) circle (0.05cm);
\filldraw (-4.5,4.33) circle (0.05cm);
\filldraw (-4,5.196) circle (0.05cm);
\filldraw (-3.5,6.062) circle (0.05cm);
\filldraw (-3,6.928) circle (0.05cm);
\filldraw (-2.5,7.794) circle (0.05cm);
\filldraw (-2,8.66) circle (0.05cm);
\filldraw (-1.5,9.526) circle (0.05cm);
\filldraw (-1,10.392) circle (0.05cm);
\filldraw (-0.5,11.258) circle (0.05cm);
\filldraw (0,12.124) circle (0.05cm);
\filldraw (-6.5,-0.866) circle (0.05cm);
\filldraw (-6,0) circle (0.05cm);
\filldraw (-5.5,0.866) circle (0.05cm);
\filldraw (-5,1.732) circle (0.05cm);
\filldraw (-4.5,2.598) circle (0.05cm);
\filldraw (-4,3.464) circle (0.05cm);
\filldraw (-3.5,4.33) circle (0.05cm);
\filldraw (-3,5.196) circle (0.05cm);
\filldraw (-2.5,6.062) circle (0.05cm);
\filldraw (-2,6.928) circle (0.05cm);
\filldraw (-1.5,7.794) circle (0.05cm);
\filldraw (-1,8.66) circle (0.05cm);
\filldraw (-0.5,9.526) circle (0.05cm);
\filldraw (0,10.392) circle (0.05cm);
\filldraw (0.5,11.258) circle (0.05cm);
\filldraw (1,12.124) circle (0.05cm);
\filldraw (-6,-1.732) circle (0.05cm);
\filldraw (-5.5,-0.866) circle (0.05cm);
\filldraw (-5,0) circle (0.05cm);
\filldraw (-4.5,0.866) circle (0.05cm);
\filldraw (-4,1.732) circle (0.05cm);
\filldraw (-3.5,2.598) circle (0.05cm);
\filldraw (-3,3.464) circle (0.05cm);
\filldraw (-2.5,4.33) circle (0.05cm);
\filldraw (-2,5.196) circle (0.05cm);
\filldraw (-1.5,6.062) circle (0.05cm);
\filldraw (-1,6.928) circle (0.05cm);
\filldraw (-0.5,7.794) circle (0.05cm);
\filldraw (0,8.66) circle (0.05cm);
\filldraw (0.5,9.526) circle (0.05cm);
\filldraw (1,10.392) circle (0.05cm);
\filldraw (1.5,11.258) circle (0.05cm);
\filldraw (2,12.124) circle (0.05cm);
\filldraw (-5.5,-2.598) circle (0.05cm);
\filldraw (-5,-1.732) circle (0.05cm);
\filldraw (-4.5,-0.866) circle (0.05cm);
\filldraw (-4,0) circle (0.05cm);
\filldraw (-3.5,0.866) circle (0.05cm);
\filldraw (-3,1.732) circle (0.05cm);
\filldraw (-2.5,2.598) circle (0.05cm);
\filldraw (-2,3.464) circle (0.05cm);
\filldraw (-1.5,4.33) circle (0.05cm);
\filldraw (-1,5.196) circle (0.05cm);
\filldraw (-0.5,6.062) circle (0.05cm);
\filldraw (0,6.928) circle (0.05cm);
\filldraw (0.5,7.794) circle (0.05cm);
\filldraw (1,8.66) circle (0.05cm);
\filldraw (1.5,9.526) circle (0.05cm);
\filldraw (2,10.392) circle (0.05cm);
\filldraw (2.5,11.258) circle (0.05cm);
\filldraw (3,12.124) circle (0.05cm);
\filldraw (-5,-3.464) circle (0.05cm);
\filldraw (-4.5,-2.598) circle (0.05cm);
\filldraw (-4,-1.732) circle (0.05cm);
\filldraw (-3.5,-0.866) circle (0.05cm);
\filldraw (-3,0) circle (0.05cm);
\filldraw (-2.5,0.866) circle (0.05cm);
\filldraw (-2,1.732) circle (0.05cm);
\filldraw (-1.5,2.598) circle (0.05cm);
\filldraw (-1,3.464) circle (0.05cm);
\filldraw [blue] (-0.5,4.33) node[font=\tiny] {1}; 
\filldraw (0,5.196) circle (0.05cm);
\filldraw (0.5,6.062) circle (0.05cm);
\filldraw (1,6.928) circle (0.05cm);
\filldraw (1.5,7.794) circle (0.05cm);
\filldraw (2,8.66) circle (0.05cm);
\filldraw (2.5,9.526) circle (0.05cm);
\filldraw (3,10.392) circle (0.05cm);
\filldraw (3.5,11.258) circle (0.05cm);
\filldraw (4,12.124) circle (0.05cm);
\filldraw (-4.5,-4.33) circle (0.05cm);
\filldraw (-4,-3.464) circle (0.05cm);
\filldraw (-3.5,-2.598) circle (0.05cm);
\filldraw (-3,-1.732) circle (0.05cm);
\filldraw (-2.5,-0.866) circle (0.05cm);
\filldraw (-2,0) circle (0.05cm);
\filldraw (-1.5,0.866) circle (0.05cm);
\filldraw (-1,1.732) circle (0.05cm);
\filldraw [blue] (-0.5,2.598) node[font=\tiny] {1}; 
\filldraw (0,3.464) circle (0.05cm);
\filldraw (0.5,4.33) circle (0.05cm);
\filldraw [blue] (1,5.196) node[font=\tiny] {1}; 
\filldraw (1.5,6.062) circle (0.05cm);
\filldraw (2,6.928) circle (0.05cm);
\filldraw (2.5,7.794) circle (0.05cm);
\filldraw (3,8.66) circle (0.05cm);
\filldraw (3.5,9.526) circle (0.05cm);
\filldraw (4,10.392) circle (0.05cm);
\filldraw (4.5,11.258) circle (0.05cm);
\filldraw (5,12.124) circle (0.05cm);
\filldraw (-4,-5.196) circle (0.05cm);
\filldraw (-3.5,-4.33) circle (0.05cm);
\filldraw (-3,-3.464) circle (0.05cm);
\filldraw (-2.5,-2.598) circle (0.05cm);
\filldraw (-2,-1.732) circle (0.05cm);
\filldraw (-1.5,-0.866) circle (0.05cm);
\filldraw (-1,0) circle (0.05cm);
\filldraw [blue] (-0.5,0.866) node[font=\tiny] {1}; 
\filldraw (0,1.732) circle (0.05cm);
\filldraw (0.5,2.598) circle (0.05cm);
\filldraw [blue] (1,3.464) node[font=\tiny] {2}; 
\filldraw (1.5,4.33) circle (0.05cm);
\filldraw (2,5.196) circle (0.05cm);
\filldraw [blue] (2.5,6.062) node[font=\tiny] {1}; 
\filldraw (3,6.928) circle (0.05cm);
\filldraw (3.5,7.794) circle (0.05cm);
\filldraw (4,8.66) circle (0.05cm);
\filldraw (4.5,9.526) circle (0.05cm);
\filldraw (5,10.392) circle (0.05cm);
\filldraw (5.5,11.258) circle (0.05cm);
\filldraw (6,12.124) circle (0.05cm);
\filldraw (-3.5,-6.062) circle (0.05cm);
\filldraw (-3,-5.196) circle (0.05cm);
\filldraw (-2.5,-4.33) circle (0.05cm);
\filldraw (-2,-3.464) circle (0.05cm);
\filldraw (-1.5,-2.598) circle (0.05cm);
\filldraw (-1,-1.732) circle (0.05cm);
\filldraw [blue] (-0.5,-0.866) node[font=\tiny] {1}; 
\filldraw (0,0) circle (0.05cm);
\filldraw (0.5,0.866) circle (0.05cm);
\filldraw [blue] (1,1.732) node[font=\tiny] {2}; 
\filldraw (1.5,2.598) circle (0.05cm);
\filldraw (2,3.464) circle (0.05cm);
\filldraw [blue] (2.5,4.33) node[font=\tiny] {2}; 
\filldraw (3,5.196) circle (0.05cm);
\filldraw (3.5,6.062) circle (0.05cm);
\filldraw (4,6.928) circle (0.05cm);
\filldraw (4.5,7.794) circle (0.05cm);
\filldraw (5,8.66) circle (0.05cm);
\filldraw (5.5,9.526) circle (0.05cm);
\filldraw (6,10.392) circle (0.05cm);
\filldraw (6.5,11.258) circle (0.05cm);
\filldraw (7,12.124) circle (0.05cm);
\filldraw (-2.5,-6.062) circle (0.05cm);
\filldraw (-2,-5.196) circle (0.05cm);
\filldraw (-1.5,-4.33) circle (0.05cm);
\filldraw (-1,-3.464) circle (0.05cm);
\filldraw [blue] (-0.5,-2.598) node[font=\tiny] {1}; 
\filldraw (0,-1.732) circle (0.05cm);
\filldraw (0.5,-0.866) circle (0.05cm);
\filldraw [blue] (1,0) node[font=\tiny] {2}; 
\filldraw (1.5,0.866) circle (0.05cm);
\filldraw (2,1.732) circle (0.05cm);
\filldraw [blue] (2.5,2.598) node[font=\tiny] {3}; 
\filldraw (3,3.464) circle (0.05cm);
\filldraw (3.5,4.33) circle (0.05cm);
\filldraw [blue] (4,5.196) node[font=\tiny] {1}; 
\filldraw (4.5,6.062) circle (0.05cm);
\filldraw (5,6.928) circle (0.05cm);
\filldraw (5.5,7.794) circle (0.05cm);
\filldraw (6,8.66) circle (0.05cm);
\filldraw (6.5,9.526) circle (0.05cm);
\filldraw (7,10.392) circle (0.05cm);
\filldraw (7.5,11.258) circle (0.05cm);
\filldraw (-1.5,-6.062) circle (0.05cm);
\filldraw (-1,-5.196) circle (0.05cm);
\filldraw (-0.5,-4.33) circle (0.05cm);
\filldraw (0,-3.464) circle (0.05cm);
\filldraw (0.5,-2.598) circle (0.05cm);
\filldraw [blue] (1,-1.732) node[font=\tiny] {2}; 
\filldraw (1.5,-0.866) circle (0.05cm);
\filldraw (2,0) circle (0.05cm);
\filldraw [blue] (2.5,0.866) node[font=\tiny] {3}; 
\filldraw (3,1.732) circle (0.05cm);
\filldraw (3.5,2.598) circle (0.05cm);
\filldraw [blue] (4,3.464) node[font=\tiny] {2}; 
\filldraw (4.5,4.33) circle (0.05cm);
\filldraw (5,5.196) circle (0.05cm);
\filldraw (5.5,6.062) circle (0.05cm);
\filldraw (6,6.928) circle (0.05cm);
\filldraw (6.5,7.794) circle (0.05cm);
\filldraw (7,8.66) circle (0.05cm);
\filldraw (7.5,9.526) circle (0.05cm);
\filldraw (8,10.392) circle (0.05cm);
\filldraw (-0.5,-6.062) circle (0.05cm);
\filldraw (0,-5.196) circle (0.05cm);
\filldraw (0.5,-4.33) circle (0.05cm);
\filldraw [blue] (1,-3.464) node[font=\tiny] {1}; 
\filldraw (1.5,-2.598) circle (0.05cm);
\filldraw (2,-1.732) circle (0.05cm);
\filldraw [blue] (2.5,-0.866) node[font=\tiny] {3}; 
\filldraw (3,0) circle (0.05cm);
\filldraw (3.5,0.866) circle (0.05cm);
\filldraw [blue] (4,1.732) node[font=\tiny] {3}; 
\filldraw (4.5,2.598) circle (0.05cm);
\filldraw (5,3.464) circle (0.05cm);
\filldraw [blue] (5.5,4.33) node[font=\tiny] {1}; 
\filldraw (6,5.196) circle (0.05cm);
\filldraw (6.5,6.062) circle (0.05cm);
\filldraw (7,6.928) circle (0.05cm);
\filldraw (7.5,7.794) circle (0.05cm);
\filldraw (8,8.66) circle (0.05cm);
\filldraw (8.5,9.526) circle (0.05cm);
\filldraw (0.5,-6.062) circle (0.05cm);
\filldraw (1,-5.196) circle (0.05cm);
\filldraw (1.5,-4.33) circle (0.05cm);
\filldraw (2,-3.464) circle (0.05cm);
\filldraw [blue] (2.5,-2.598) node[font=\tiny] {2}; 
\filldraw (3,-1.732) circle (0.05cm);
\filldraw (3.5,-0.866) circle (0.05cm);
\filldraw [blue] (4,0) node[font=\tiny] {3}; 
\filldraw (4.5,0.866) circle (0.05cm);
\filldraw (5,1.732) circle (0.05cm);
\filldraw [blue] (5.5,2.598) node[font=\tiny] {2}; 
\filldraw (6,3.464) circle (0.05cm);
\filldraw (6.5,4.33) circle (0.05cm);
\filldraw (7,5.196) circle (0.05cm);
\filldraw (7.5,6.062) circle (0.05cm);
\filldraw (8,6.928) circle (0.05cm);
\filldraw (8.5,7.794) circle (0.05cm);
\filldraw (9,8.66) circle (0.05cm);
\filldraw (1.5,-6.062) circle (0.05cm);
\filldraw (2,-5.196) circle (0.05cm);
\filldraw [blue] (2.5,-4.33) node[font=\tiny] {1}; 
\filldraw (3,-3.464) circle (0.05cm);
\filldraw (3.5,-2.598) circle (0.05cm);
\filldraw [blue] (4,-1.732) node[font=\tiny] {2}; 
\filldraw (4.5,-0.866) circle (0.05cm);
\filldraw (5,0) circle (0.05cm);
\filldraw [blue] (5.5,0.866) node[font=\tiny] {3}; 
\filldraw (6,1.732) circle (0.05cm);
\filldraw (6.5,2.598) circle (0.05cm);
\filldraw [blue] (7,3.464) node[font=\tiny] {1}; 
\filldraw (7.5,4.33) circle (0.05cm);
\filldraw (8,5.196) circle (0.05cm);
\filldraw (8.5,6.062) circle (0.05cm);
\filldraw (9,6.928) circle (0.05cm);
\filldraw (9.5,7.794) circle (0.05cm);
\filldraw (2.5,-6.062) circle (0.05cm);
\filldraw (3,-5.196) circle (0.05cm);
\filldraw (3.5,-4.33) circle (0.05cm);
\filldraw [blue] (4,-3.464) node[font=\tiny] {1}; 
\filldraw (4.5,-2.598) circle (0.05cm);
\filldraw (5,-1.732) circle (0.05cm);
\filldraw [blue] (5.5,-0.866) node[font=\tiny] {2}; 
\filldraw (6,0) circle (0.05cm);
\filldraw (6.5,0.866) circle (0.05cm);
\filldraw [blue] (7,1.732) node[font=\tiny] {2}; 
\filldraw (7.5,2.598) circle (0.05cm);
\filldraw (8,3.464) circle (0.05cm);
\filldraw (8.5,4.33) circle (0.05cm);
\filldraw (9,5.196) circle (0.05cm);
\filldraw (9.5,6.062) circle (0.05cm);
\filldraw (10,6.928) circle (0.05cm);
\filldraw (3.5,-6.062) circle (0.05cm);
\filldraw (4,-5.196) circle (0.05cm);
\filldraw (4.5,-4.33) circle (0.05cm);
\filldraw (5,-3.464) circle (0.05cm);
\filldraw [blue] (5.5,-2.598) node[font=\tiny] {1}; 
\filldraw (6,-1.732) circle (0.05cm);
\filldraw (6.5,-0.866) circle (0.05cm);
\filldraw [blue] (7,0) node[font=\tiny] {2}; 
\filldraw (7.5,0.866) circle (0.05cm);
\filldraw (8,1.732) circle (0.05cm);
\filldraw [blue] (8.5,2.598) node[font=\tiny] {1}; 
\filldraw (9,3.464) circle (0.05cm);
\filldraw (9.5,4.33) circle (0.05cm);
\filldraw (10,5.196) circle (0.05cm);
\filldraw (10.5,6.062) circle (0.05cm);
\filldraw (4.5,-6.062) circle (0.05cm);
\filldraw (5,-5.196) circle (0.05cm);
\filldraw (5.5,-4.33) circle (0.05cm);
\filldraw (6,-3.464) circle (0.05cm);
\filldraw (6.5,-2.598) circle (0.05cm);
\filldraw [blue] (7,-1.732) node[font=\tiny] {1}; 
\filldraw (7.5,-0.866) circle (0.05cm);
\filldraw (8,0) circle (0.05cm);
\filldraw [blue] (8.5,0.866) node[font=\tiny] {1}; 
\filldraw (9,1.732) circle (0.05cm);
\filldraw (9.5,2.598) circle (0.05cm);
\filldraw (10,3.464) circle (0.05cm);
\filldraw (10.5,4.33) circle (0.05cm);
\filldraw (11,5.196) circle (0.05cm);
\filldraw (5.5,-6.062) circle (0.05cm);
\filldraw (6,-5.196) circle (0.05cm);
\filldraw (6.5,-4.33) circle (0.05cm);
\filldraw (7,-3.464) circle (0.05cm);
\filldraw (7.5,-2.598) circle (0.05cm);
\filldraw (8,-1.732) circle (0.05cm);
\filldraw [blue] (8.5,-0.866) node[font=\tiny] {1}; 
\filldraw (9,0) circle (0.05cm);
\filldraw (9.5,0.866) circle (0.05cm);
\filldraw (10,1.732) circle (0.05cm);
\filldraw (10.5,2.598) circle (0.05cm);
\filldraw (11,3.464) circle (0.05cm);
\filldraw (11.5,4.33) circle (0.05cm);
\filldraw (6.5,-6.062) circle (0.05cm);
\filldraw (7,-5.196) circle (0.05cm);
\filldraw (7.5,-4.33) circle (0.05cm);
\filldraw (8,-3.464) circle (0.05cm);
\filldraw (8.5,-2.598) circle (0.05cm);
\filldraw (9,-1.732) circle (0.05cm);
\filldraw (9.5,-0.866) circle (0.05cm);
\filldraw (10,0) circle (0.05cm);
\filldraw (10.5,0.866) circle (0.05cm);
\filldraw (11,1.732) circle (0.05cm);
\filldraw (11.5,2.598) circle (0.05cm);
\filldraw (12,3.464) circle (0.05cm);
\filldraw (7.5,-6.062) circle (0.05cm);
\filldraw (8,-5.196) circle (0.05cm);
\filldraw (8.5,-4.33) circle (0.05cm);
\filldraw (9,-3.464) circle (0.05cm);
\filldraw (9.5,-2.598) circle (0.05cm);
\filldraw (10,-1.732) circle (0.05cm);
\filldraw (10.5,-0.866) circle (0.05cm);
\filldraw (11,0) circle (0.05cm);
\filldraw (11.5,0.866) circle (0.05cm);
\filldraw (12,1.732) circle (0.05cm);
\filldraw (12.5,2.598) circle (0.05cm);
\filldraw (8.5,-6.062) circle (0.05cm);
\filldraw (9,-5.196) circle (0.05cm);
\filldraw (9.5,-4.33) circle (0.05cm);
\filldraw (10,-3.464) circle (0.05cm);
\filldraw (10.5,-2.598) circle (0.05cm);
\filldraw (11,-1.732) circle (0.05cm);
\filldraw (11.5,-0.866) circle (0.05cm);
\filldraw (12,0) circle (0.05cm);
\filldraw (12.5,0.866) circle (0.05cm);
\filldraw (13,1.732) circle (0.05cm);
\filldraw (9.5,-6.062) circle (0.05cm);
\filldraw (10,-5.196) circle (0.05cm);
\filldraw (10.5,-4.33) circle (0.05cm);
\filldraw (11,-3.464) circle (0.05cm);
\filldraw (11.5,-2.598) circle (0.05cm);
\filldraw (12,-1.732) circle (0.05cm);
\filldraw (12.5,-0.866) circle (0.05cm);
\filldraw (13,0) circle (0.05cm);
\filldraw (13.5,0.866) circle (0.05cm);
\filldraw (10.5,-6.062) circle (0.05cm);
\filldraw (11,-5.196) circle (0.05cm);
\filldraw (11.5,-4.33) circle (0.05cm);
\filldraw (12,-3.464) circle (0.05cm);
\filldraw (12.5,-2.598) circle (0.05cm);
\filldraw (13,-1.732) circle (0.05cm);
\filldraw (13.5,-0.866) circle (0.05cm);
\filldraw (14,0) circle (0.05cm);
\end{scope}
\begin{scope}[yshift=-600]
\draw (3,13) node {(c)};
\draw [green] (-7,0) -- (7,0);
\draw [green] (-3.5,-6.062) -- (3.5,6.062);
\draw [green] (-3.5,6.062) -- (3.5,-6.062);

\filldraw (-7,0) circle (0.05cm);
\filldraw (-6.5,0.866) circle (0.05cm);
\filldraw (-6,1.732) circle (0.05cm);
\filldraw (-5.5,2.598) circle (0.05cm);
\filldraw (-5,3.464) circle (0.05cm);
\filldraw (-4.5,4.33) circle (0.05cm);
\filldraw (-4,5.196) circle (0.05cm);
\filldraw (-3.5,6.062) circle (0.05cm);
\filldraw (-3,6.928) circle (0.05cm);
\filldraw (-2.5,7.794) circle (0.05cm);
\filldraw (-2,8.66) circle (0.05cm);
\filldraw (-1.5,9.526) circle (0.05cm);
\filldraw (-1,10.392) circle (0.05cm);
\filldraw (-0.5,11.258) circle (0.05cm);
\filldraw (0,12.124) circle (0.05cm);
\filldraw (-6.5,-0.866) circle (0.05cm);
\filldraw (-6,0) circle (0.05cm);
\filldraw (-5.5,0.866) circle (0.05cm);
\filldraw (-5,1.732) circle (0.05cm);
\filldraw (-4.5,2.598) circle (0.05cm);
\filldraw (-4,3.464) circle (0.05cm);
\filldraw (-3.5,4.33) circle (0.05cm);
\filldraw (-3,5.196) circle (0.05cm);
\filldraw (-2.5,6.062) circle (0.05cm);
\filldraw (-2,6.928) circle (0.05cm);
\filldraw (-1.5,7.794) circle (0.05cm);
\filldraw (-1,8.66) circle (0.05cm);
\filldraw (-0.5,9.526) circle (0.05cm);
\filldraw (0,10.392) circle (0.05cm);
\filldraw (0.5,11.258) circle (0.05cm);
\filldraw (1,12.124) circle (0.05cm);
\filldraw (-6,-1.732) circle (0.05cm);
\filldraw (-5.5,-0.866) circle (0.05cm);
\filldraw (-5,0) circle (0.05cm);
\filldraw (-4.5,0.866) circle (0.05cm);
\filldraw (-4,1.732) circle (0.05cm);
\filldraw (-3.5,2.598) circle (0.05cm);
\filldraw (-3,3.464) circle (0.05cm);
\filldraw (-2.5,4.33) circle (0.05cm);
\filldraw (-2,5.196) circle (0.05cm);
\filldraw (-1.5,6.062) circle (0.05cm);
\filldraw (-1,6.928) circle (0.05cm);
\filldraw (-0.5,7.794) circle (0.05cm);
\filldraw (0,8.66) circle (0.05cm);
\filldraw (0.5,9.526) circle (0.05cm);
\filldraw (1,10.392) circle (0.05cm);
\filldraw (1.5,11.258) circle (0.05cm);
\filldraw (2,12.124) circle (0.05cm);
\filldraw (-5.5,-2.598) circle (0.05cm);
\filldraw (-5,-1.732) circle (0.05cm);
\filldraw (-4.5,-0.866) circle (0.05cm);
\filldraw (-4,0) circle (0.05cm);
\filldraw (-3.5,0.866) circle (0.05cm);
\filldraw (-3,1.732) circle (0.05cm);
\filldraw (-2.5,2.598) circle (0.05cm);
\filldraw (-2,3.464) circle (0.05cm);
\filldraw (-1.5,4.33) circle (0.05cm);
\filldraw (-1,5.196) circle (0.05cm);
\filldraw (-0.5,6.062) circle (0.05cm);
\filldraw (0,6.928) circle (0.05cm);
\filldraw (0.5,7.794) circle (0.05cm);
\filldraw (1,8.66) circle (0.05cm);
\filldraw (1.5,9.526) circle (0.05cm);
\filldraw (2,10.392) circle (0.05cm);
\filldraw (2.5,11.258) circle (0.05cm);
\filldraw (3,12.124) circle (0.05cm);
\filldraw (-5,-3.464) circle (0.05cm);
\filldraw (-4.5,-2.598) circle (0.05cm);
\filldraw (-4,-1.732) circle (0.05cm);
\filldraw (-3.5,-0.866) circle (0.05cm);
\filldraw (-3,0) circle (0.05cm);
\filldraw (-2.5,0.866) circle (0.05cm);
\filldraw (-2,1.732) circle (0.05cm);
\filldraw (-1.5,2.598) circle (0.05cm);
\filldraw (-1,3.464) circle (0.05cm);
\filldraw [blue] (-0.5,4.33) node[font=\tiny] {1}; 
\filldraw (0,5.196) circle (0.05cm);
\filldraw (0.5,6.062) circle (0.05cm);
\filldraw (1,6.928) circle (0.05cm);
\filldraw (1.5,7.794) circle (0.05cm);
\filldraw (2,8.66) circle (0.05cm);
\filldraw (2.5,9.526) circle (0.05cm);
\filldraw (3,10.392) circle (0.05cm);
\filldraw (3.5,11.258) circle (0.05cm);
\filldraw (4,12.124) circle (0.05cm);
\filldraw (-4.5,-4.33) circle (0.05cm);
\filldraw (-4,-3.464) circle (0.05cm);
\filldraw (-3.5,-2.598) circle (0.05cm);
\filldraw (-3,-1.732) circle (0.05cm);
\filldraw (-2.5,-0.866) circle (0.05cm);
\filldraw (-2,0) circle (0.05cm);
\filldraw (-1.5,0.866) circle (0.05cm);
\filldraw (-1,1.732) circle (0.05cm);
\filldraw [blue] (-0.5,2.598) node[font=\tiny] {1}; 
\filldraw (0,3.464) circle (0.05cm);
\filldraw (0.5,4.33) circle (0.05cm);
\filldraw [blue] (1,5.196) node[font=\tiny] {1}; 
\filldraw (1.5,6.062) circle (0.05cm);
\filldraw (2,6.928) circle (0.05cm);
\filldraw (2.5,7.794) circle (0.05cm);
\filldraw (3,8.66) circle (0.05cm);
\filldraw (3.5,9.526) circle (0.05cm);
\filldraw (4,10.392) circle (0.05cm);
\filldraw (4.5,11.258) circle (0.05cm);
\filldraw (5,12.124) circle (0.05cm);
\filldraw (-4,-5.196) circle (0.05cm);
\filldraw (-3.5,-4.33) circle (0.05cm);
\filldraw (-3,-3.464) circle (0.05cm);
\filldraw (-2.5,-2.598) circle (0.05cm);
\filldraw (-2,-1.732) circle (0.05cm);
\filldraw (-1.5,-0.866) circle (0.05cm);
\filldraw (-1,0) circle (0.05cm);
\filldraw [blue] (-0.5,0.866) node[font=\tiny] {1}; 
\filldraw (0,1.732) circle (0.05cm);
\filldraw (0.5,2.598) circle (0.05cm);
\filldraw [blue] (1,3.464) node[font=\tiny] {2}; 
\filldraw (1.5,4.33) circle (0.05cm);
\filldraw (2,5.196) circle (0.05cm);
\filldraw [blue] (2.5,6.062) node[font=\tiny] {1}; 
\filldraw (3,6.928) circle (0.05cm);
\filldraw (3.5,7.794) circle (0.05cm);
\filldraw (4,8.66) circle (0.05cm);
\filldraw (4.5,9.526) circle (0.05cm);
\filldraw (5,10.392) circle (0.05cm);
\filldraw (5.5,11.258) circle (0.05cm);
\filldraw (6,12.124) circle (0.05cm);
\filldraw (-3.5,-6.062) circle (0.05cm);
\filldraw (-3,-5.196) circle (0.05cm);
\filldraw (-2.5,-4.33) circle (0.05cm);
\filldraw (-2,-3.464) circle (0.05cm);
\filldraw (-1.5,-2.598) circle (0.05cm);
\filldraw (-1,-1.732) circle (0.05cm);
\filldraw [blue] (-0.5,-0.866) node[font=\tiny] {1}; 
\filldraw (0,0) circle (0.05cm);
\filldraw (0.5,0.866) circle (0.05cm);
\filldraw [blue] (1,1.732) node[font=\tiny] {2}; 
\filldraw (1.5,2.598) circle (0.05cm);
\filldraw (2,3.464) circle (0.05cm);
\filldraw [blue] (2.5,4.33) node[font=\tiny] {2}; 
\filldraw (3,5.196) circle (0.05cm);
\filldraw (3.5,6.062) circle (0.05cm);
\filldraw (4,6.928) circle (0.05cm);
\filldraw (4.5,7.794) circle (0.05cm);
\filldraw (5,8.66) circle (0.05cm);
\filldraw (5.5,9.526) circle (0.05cm);
\filldraw (6,10.392) circle (0.05cm);
\filldraw (6.5,11.258) circle (0.05cm);
\filldraw (7,12.124) circle (0.05cm);
\filldraw (-2.5,-6.062) circle (0.05cm);
\filldraw (-2,-5.196) circle (0.05cm);
\filldraw (-1.5,-4.33) circle (0.05cm);
\filldraw (-1,-3.464) circle (0.05cm);
\filldraw [blue] (-0.5,-2.598) node[font=\tiny] {1}; 
\filldraw (0,-1.732) circle (0.05cm);
\filldraw (0.5,-0.866) circle (0.05cm);
\filldraw [blue] (1,0) node[font=\tiny] {2}; 
\filldraw (1.5,0.866) circle (0.05cm);
\filldraw (2,1.732) circle (0.05cm);
\filldraw [blue] (2.5,2.598) node[font=\tiny] {3}; 
\filldraw (3,3.464) circle (0.05cm);
\filldraw (3.5,4.33) circle (0.05cm);
\filldraw [blue] (4,5.196) node[font=\tiny] {1}; 
\filldraw (4.5,6.062) circle (0.05cm);
\filldraw (5,6.928) circle (0.05cm);
\filldraw (5.5,7.794) circle (0.05cm);
\filldraw (6,8.66) circle (0.05cm);
\filldraw (6.5,9.526) circle (0.05cm);
\filldraw (7,10.392) circle (0.05cm);
\filldraw (7.5,11.258) circle (0.05cm);
\filldraw (-1.5,-6.062) circle (0.05cm);
\filldraw (-1,-5.196) circle (0.05cm);
\filldraw (-0.5,-4.33) circle (0.05cm);
\filldraw (0,-3.464) circle (0.05cm);
\filldraw (0.5,-2.598) circle (0.05cm);
\filldraw [blue] (1,-1.732) node[font=\tiny] {2}; 
\filldraw (1.5,-0.866) circle (0.05cm);
\filldraw (2,0) circle (0.05cm);
\filldraw [blue] (2.5,0.866) node[font=\tiny] {3}; 
\filldraw (3,1.732) circle (0.05cm);
\filldraw (3.5,2.598) circle (0.05cm);
\filldraw [blue] (4,3.464) node[font=\tiny] {2}; 
\filldraw (4.5,4.33) circle (0.05cm);
\filldraw (5,5.196) circle (0.05cm);
\filldraw (5.5,6.062) circle (0.05cm);
\filldraw (6,6.928) circle (0.05cm);
\filldraw (6.5,7.794) circle (0.05cm);
\filldraw (7,8.66) circle (0.05cm);
\filldraw (7.5,9.526) circle (0.05cm);
\filldraw (8,10.392) circle (0.05cm);
\filldraw (-0.5,-6.062) circle (0.05cm);
\filldraw (0,-5.196) circle (0.05cm);
\filldraw (0.5,-4.33) circle (0.05cm);
\filldraw [blue] (1,-3.464) node[font=\tiny] {1}; 
\filldraw (1.5,-2.598) circle (0.05cm);
\filldraw (2,-1.732) circle (0.05cm);
\filldraw [blue] (2.5,-0.866) node[font=\tiny] {3}; 
\filldraw (3,0) circle (0.05cm);
\filldraw (3.5,0.866) circle (0.05cm);
\filldraw [blue] (4,1.732) node[font=\tiny] {3}; 
\filldraw (4.5,2.598) circle (0.05cm);
\filldraw (5,3.464) circle (0.05cm);
\filldraw [blue] (5.5,4.33) node[font=\tiny] {1}; 
\filldraw (6,5.196) circle (0.05cm);
\filldraw (6.5,6.062) circle (0.05cm);
\filldraw (7,6.928) circle (0.05cm);
\filldraw (7.5,7.794) circle (0.05cm);
\filldraw (8,8.66) circle (0.05cm);
\filldraw (8.5,9.526) circle (0.05cm);
\filldraw (0.5,-6.062) circle (0.05cm);
\filldraw (1,-5.196) circle (0.05cm);
\filldraw (1.5,-4.33) circle (0.05cm);
\filldraw (2,-3.464) circle (0.05cm);
\filldraw [blue] (2.5,-2.598) node[font=\tiny] {2}; 
\filldraw (3,-1.732) circle (0.05cm);
\filldraw (3.5,-0.866) circle (0.05cm);
\filldraw [blue] (4,0) node[font=\tiny] {3}; 
\filldraw (4.5,0.866) circle (0.05cm);
\filldraw (5,1.732) circle (0.05cm);
\filldraw [blue] (5.5,2.598) node[font=\tiny] {2}; 
\filldraw (6,3.464) circle (0.05cm);
\filldraw (6.5,4.33) circle (0.05cm);
\filldraw (7,5.196) circle (0.05cm);
\filldraw (7.5,6.062) circle (0.05cm);
\filldraw (8,6.928) circle (0.05cm);
\filldraw (8.5,7.794) circle (0.05cm);
\filldraw (9,8.66) circle (0.05cm);
\filldraw (1.5,-6.062) circle (0.05cm);
\filldraw (2,-5.196) circle (0.05cm);
\filldraw [blue] (2.5,-4.33) node[font=\tiny] {1}; 
\filldraw (3,-3.464) circle (0.05cm);
\filldraw (3.5,-2.598) circle (0.05cm);
\filldraw [blue] (4,-1.732) node[font=\tiny] {2}; 
\filldraw (4.5,-0.866) circle (0.05cm);
\filldraw (5,0) circle (0.05cm);
\filldraw [blue] (5.5,0.866) node[font=\tiny] {3}; 
\filldraw (6,1.732) circle (0.05cm);
\filldraw (6.5,2.598) circle (0.05cm);
\filldraw [blue] (7,3.464) node[font=\tiny] {1}; 
\filldraw (7.5,4.33) circle (0.05cm);
\filldraw (8,5.196) circle (0.05cm);
\filldraw (8.5,6.062) circle (0.05cm);
\filldraw (9,6.928) circle (0.05cm);
\filldraw (9.5,7.794) circle (0.05cm);
\filldraw (2.5,-6.062) circle (0.05cm);
\filldraw (3,-5.196) circle (0.05cm);
\filldraw (3.5,-4.33) circle (0.05cm);
\filldraw [blue] (4,-3.464) node[font=\tiny] {1}; 
\filldraw (4.5,-2.598) circle (0.05cm);
\filldraw (5,-1.732) circle (0.05cm);
\filldraw [blue] (5.5,-0.866) node[font=\tiny] {2}; 
\filldraw (6,0) circle (0.05cm);
\filldraw (6.5,0.866) circle (0.05cm);
\filldraw [blue] (7,1.732) node[font=\tiny] {2}; 
\filldraw (7.5,2.598) circle (0.05cm);
\filldraw (8,3.464) circle (0.05cm);
\filldraw (8.5,4.33) circle (0.05cm);
\filldraw (9,5.196) circle (0.05cm);
\filldraw (9.5,6.062) circle (0.05cm);
\filldraw (10,6.928) circle (0.05cm);
\filldraw (3.5,-6.062) circle (0.05cm);
\filldraw (4,-5.196) circle (0.05cm);
\filldraw (4.5,-4.33) circle (0.05cm);
\filldraw (5,-3.464) circle (0.05cm);
\filldraw [blue] (5.5,-2.598) node[font=\tiny] {1}; 
\filldraw (6,-1.732) circle (0.05cm);
\filldraw (6.5,-0.866) circle (0.05cm);
\filldraw [blue] (7,0) node[font=\tiny] {2}; 
\filldraw (7.5,0.866) circle (0.05cm);
\filldraw (8,1.732) circle (0.05cm);
\filldraw [blue] (8.5,2.598) node[font=\tiny] {1}; 
\filldraw (9,3.464) circle (0.05cm);
\filldraw (9.5,4.33) circle (0.05cm);
\filldraw (10,5.196) circle (0.05cm);
\filldraw (10.5,6.062) circle (0.05cm);
\filldraw (4.5,-6.062) circle (0.05cm);
\filldraw (5,-5.196) circle (0.05cm);
\filldraw (5.5,-4.33) circle (0.05cm);
\filldraw (6,-3.464) circle (0.05cm);
\filldraw (6.5,-2.598) circle (0.05cm);
\filldraw [blue] (7,-1.732) node[font=\tiny] {1}; 
\filldraw (7.5,-0.866) circle (0.05cm);
\filldraw (8,0) circle (0.05cm);
\filldraw [blue] (8.5,0.866) node[font=\tiny] {1}; 
\filldraw (9,1.732) circle (0.05cm);
\filldraw (9.5,2.598) circle (0.05cm);
\filldraw (10,3.464) circle (0.05cm);
\filldraw (10.5,4.33) circle (0.05cm);
\filldraw (11,5.196) circle (0.05cm);
\filldraw (5.5,-6.062) circle (0.05cm);
\filldraw (6,-5.196) circle (0.05cm);
\filldraw (6.5,-4.33) circle (0.05cm);
\filldraw (7,-3.464) circle (0.05cm);
\filldraw (7.5,-2.598) circle (0.05cm);
\filldraw (8,-1.732) circle (0.05cm);
\filldraw [blue] (8.5,-0.866) node[font=\tiny] {1}; 
\filldraw (9,0) circle (0.05cm);
\filldraw (9.5,0.866) circle (0.05cm);
\filldraw (10,1.732) circle (0.05cm);
\filldraw (10.5,2.598) circle (0.05cm);
\filldraw (11,3.464) circle (0.05cm);
\filldraw (11.5,4.33) circle (0.05cm);
\filldraw (6.5,-6.062) circle (0.05cm);
\filldraw (7,-5.196) circle (0.05cm);
\filldraw (7.5,-4.33) circle (0.05cm);
\filldraw (8,-3.464) circle (0.05cm);
\filldraw (8.5,-2.598) circle (0.05cm);
\filldraw (9,-1.732) circle (0.05cm);
\filldraw (9.5,-0.866) circle (0.05cm);
\filldraw (10,0) circle (0.05cm);
\filldraw (10.5,0.866) circle (0.05cm);
\filldraw (11,1.732) circle (0.05cm);
\filldraw (11.5,2.598) circle (0.05cm);
\filldraw (12,3.464) circle (0.05cm);
\filldraw (7.5,-6.062) circle (0.05cm);
\filldraw (8,-5.196) circle (0.05cm);
\filldraw (8.5,-4.33) circle (0.05cm);
\filldraw (9,-3.464) circle (0.05cm);
\filldraw (9.5,-2.598) circle (0.05cm);
\filldraw (10,-1.732) circle (0.05cm);
\filldraw (10.5,-0.866) circle (0.05cm);
\filldraw (11,0) circle (0.05cm);
\filldraw (11.5,0.866) circle (0.05cm);
\filldraw (12,1.732) circle (0.05cm);
\filldraw (12.5,2.598) circle (0.05cm);
\filldraw (8.5,-6.062) circle (0.05cm);
\filldraw (9,-5.196) circle (0.05cm);
\filldraw (9.5,-4.33) circle (0.05cm);
\filldraw (10,-3.464) circle (0.05cm);
\filldraw (10.5,-2.598) circle (0.05cm);
\filldraw (11,-1.732) circle (0.05cm);
\filldraw (11.5,-0.866) circle (0.05cm);
\filldraw (12,0) circle (0.05cm);
\filldraw (12.5,0.866) circle (0.05cm);
\filldraw (13,1.732) circle (0.05cm);
\filldraw (9.5,-6.062) circle (0.05cm);
\filldraw (10,-5.196) circle (0.05cm);
\filldraw (10.5,-4.33) circle (0.05cm);
\filldraw (11,-3.464) circle (0.05cm);
\filldraw (11.5,-2.598) circle (0.05cm);
\filldraw (12,-1.732) circle (0.05cm);
\filldraw (12.5,-0.866) circle (0.05cm);
\filldraw (13,0) circle (0.05cm);
\filldraw (13.5,0.866) circle (0.05cm);
\filldraw (10.5,-6.062) circle (0.05cm);
\filldraw (11,-5.196) circle (0.05cm);
\filldraw (11.5,-4.33) circle (0.05cm);
\filldraw (12,-3.464) circle (0.05cm);
\filldraw (12.5,-2.598) circle (0.05cm);
\filldraw (13,-1.732) circle (0.05cm);
\filldraw (13.5,-0.866) circle (0.05cm);
\filldraw (14,0) circle (0.05cm);
\draw [red] (-7,-1) -- (14,-1);
\draw [red] (-4.5,-6.062) -- (6,12.124);
\draw [red] (-5.5,6.062) -- (1.5,-6.062);
\end{scope}
\begin{scope}[xshift=800,yshift=-600]
\draw (3,13) node {(d)};
\draw [green] (-7,0) -- (14,0);
\draw [green] (-3.5,-6.062) -- (7,12.124);
\draw [green] (-3.5,6.062) -- (3.5,-6.062);

\filldraw (-7,0) circle (0.05cm);
\filldraw (-6.5,0.866) circle (0.05cm);
\filldraw (-6,1.732) circle (0.05cm);
\filldraw (-5.5,2.598) circle (0.05cm);
\filldraw (-5,3.464) circle (0.05cm);
\filldraw (-4.5,4.33) circle (0.05cm);
\filldraw (-4,5.196) circle (0.05cm);
\filldraw (-3.5,6.062) circle (0.05cm);
\filldraw (-3,6.928) circle (0.05cm);
\filldraw (-2.5,7.794) circle (0.05cm);
\filldraw (-2,8.66) circle (0.05cm);
\filldraw (-1.5,9.526) circle (0.05cm);
\filldraw (-1,10.392) circle (0.05cm);
\filldraw (-0.5,11.258) circle (0.05cm);
\filldraw (0,12.124) circle (0.05cm);
\filldraw (-6.5,-0.866) circle (0.05cm);
\filldraw (-6,0) circle (0.05cm);
\filldraw (-5.5,0.866) circle (0.05cm);
\filldraw (-5,1.732) circle (0.05cm);
\filldraw (-4.5,2.598) circle (0.05cm);
\filldraw (-4,3.464) circle (0.05cm);
\filldraw (-3.5,4.33) circle (0.05cm);
\filldraw (-3,5.196) circle (0.05cm);
\filldraw (-2.5,6.062) circle (0.05cm);
\filldraw (-2,6.928) circle (0.05cm);
\filldraw (-1.5,7.794) circle (0.05cm);
\filldraw (-1,8.66) circle (0.05cm);
\filldraw (-0.5,9.526) circle (0.05cm);
\filldraw (0,10.392) circle (0.05cm);
\filldraw (0.5,11.258) circle (0.05cm);
\filldraw (1,12.124) circle (0.05cm);
\filldraw (-6,-1.732) circle (0.05cm);
\filldraw (-5.5,-0.866) circle (0.05cm);
\filldraw (-5,0) circle (0.05cm);
\filldraw (-4.5,0.866) circle (0.05cm);
\filldraw (-4,1.732) circle (0.05cm);
\filldraw (-3.5,2.598) circle (0.05cm);
\filldraw (-3,3.464) circle (0.05cm);
\filldraw (-2.5,4.33) circle (0.05cm);
\filldraw (-2,5.196) circle (0.05cm);
\filldraw (-1.5,6.062) circle (0.05cm);
\filldraw (-1,6.928) circle (0.05cm);
\filldraw (-0.5,7.794) circle (0.05cm);
\filldraw (0,8.66) circle (0.05cm);
\filldraw (0.5,9.526) circle (0.05cm);
\filldraw (1,10.392) circle (0.05cm);
\filldraw (1.5,11.258) circle (0.05cm);
\filldraw (2,12.124) circle (0.05cm);
\filldraw (-5.5,-2.598) circle (0.05cm);
\filldraw (-5,-1.732) circle (0.05cm);
\filldraw (-4.5,-0.866) circle (0.05cm);
\filldraw (-4,0) circle (0.05cm);
\filldraw (-3.5,0.866) circle (0.05cm);
\filldraw (-3,1.732) circle (0.05cm);
\filldraw (-2.5,2.598) circle (0.05cm);
\filldraw (-2,3.464) circle (0.05cm);
\filldraw (-1.5,4.33) circle (0.05cm);
\filldraw (-1,5.196) circle (0.05cm);
\filldraw (-0.5,6.062) circle (0.05cm);
\filldraw (0,6.928) circle (0.05cm);
\filldraw (0.5,7.794) circle (0.05cm);
\filldraw (1,8.66) circle (0.05cm);
\filldraw (1.5,9.526) circle (0.05cm);
\filldraw (2,10.392) circle (0.05cm);
\filldraw (2.5,11.258) circle (0.05cm);
\filldraw (3,12.124) circle (0.05cm);
\filldraw (-5,-3.464) circle (0.05cm);
\filldraw (-4.5,-2.598) circle (0.05cm);
\filldraw (-4,-1.732) circle (0.05cm);
\filldraw (-3.5,-0.866) circle (0.05cm);
\filldraw (-3,0) circle (0.05cm);
\filldraw (-2.5,0.866) circle (0.05cm);
\filldraw (-2,1.732) circle (0.05cm);
\filldraw (-1.5,2.598) circle (0.05cm);
\filldraw (-1,3.464) circle (0.05cm);
\filldraw (-0.5,4.33) circle (0.05cm);
\filldraw (0,5.196) circle (0.05cm);
\filldraw (0.5,6.062) circle (0.05cm);
\filldraw (1,6.928) circle (0.05cm);
\filldraw (1.5,7.794) circle (0.05cm);
\filldraw (2,8.66) circle (0.05cm);
\filldraw (2.5,9.526) circle (0.05cm);
\filldraw (3,10.392) circle (0.05cm);
\filldraw (3.5,11.258) circle (0.05cm);
\filldraw (4,12.124) circle (0.05cm);
\filldraw (-4.5,-4.33) circle (0.05cm);
\filldraw (-4,-3.464) circle (0.05cm);
\filldraw (-3.5,-2.598) circle (0.05cm);
\filldraw (-3,-1.732) circle (0.05cm);
\filldraw (-2.5,-0.866) circle (0.05cm);
\filldraw (-2,0) circle (0.05cm);
\filldraw (-1.5,0.866) circle (0.05cm);
\filldraw (-1,1.732) circle (0.05cm);
\filldraw (-0.5,2.598) circle (0.05cm);
\filldraw (0,3.464) circle (0.05cm);
\filldraw (0.5,4.33) circle (0.05cm);
\filldraw (1,5.196) circle (0.05cm);
\filldraw (1.5,6.062) circle (0.05cm);
\filldraw (2,6.928) circle (0.05cm);
\filldraw (2.5,7.794) circle (0.05cm);
\filldraw (3,8.66) circle (0.05cm);
\filldraw (3.5,9.526) circle (0.05cm);
\filldraw (4,10.392) circle (0.05cm);
\filldraw (4.5,11.258) circle (0.05cm);
\filldraw (5,12.124) circle (0.05cm);
\filldraw (-4,-5.196) circle (0.05cm);
\filldraw (-3.5,-4.33) circle (0.05cm);
\filldraw (-3,-3.464) circle (0.05cm);
\filldraw (-2.5,-2.598) circle (0.05cm);
\filldraw (-2,-1.732) circle (0.05cm);
\filldraw (-1.5,-0.866) circle (0.05cm);
\filldraw (-1,0) circle (0.05cm);
\filldraw (-0.5,0.866) circle (0.05cm);
\filldraw (0,1.732) circle (0.05cm);
\filldraw (0.5,2.598) circle (0.05cm);
\filldraw (1,3.464) circle (0.05cm);
\filldraw (1.5,4.33) circle (0.05cm);
\filldraw (2,5.196) circle (0.05cm);
\filldraw (2.5,6.062) circle (0.05cm);
\filldraw (3,6.928) circle (0.05cm);
\filldraw (3.5,7.794) circle (0.05cm);
\filldraw (4,8.66) circle (0.05cm);
\filldraw (4.5,9.526) circle (0.05cm);
\filldraw (5,10.392) circle (0.05cm);
\filldraw (5.5,11.258) circle (0.05cm);
\filldraw (6,12.124) circle (0.05cm);
\filldraw (-3.5,-6.062) circle (0.05cm);
\filldraw (-3,-5.196) circle (0.05cm);
\filldraw (-2.5,-4.33) circle (0.05cm);
\filldraw (-2,-3.464) circle (0.05cm);
\filldraw (-1.5,-2.598) circle (0.05cm);
\filldraw (-1,-1.732) circle (0.05cm);
\filldraw (-0.5,-0.866) circle (0.05cm);
\filldraw (0,0) circle (0.05cm);
\filldraw (0.5,0.866) circle (0.05cm);
\filldraw (1,1.732) circle (0.05cm);
\filldraw (1.5,2.598) circle (0.05cm);
\filldraw (2,3.464) circle (0.05cm);
\filldraw [blue] (2.5,4.33) node[font=\tiny] {1}; 
\filldraw (3,5.196) circle (0.05cm);
\filldraw (3.5,6.062) circle (0.05cm);
\filldraw (4,6.928) circle (0.05cm);
\filldraw (4.5,7.794) circle (0.05cm);
\filldraw (5,8.66) circle (0.05cm);
\filldraw (5.5,9.526) circle (0.05cm);
\filldraw (6,10.392) circle (0.05cm);
\filldraw (6.5,11.258) circle (0.05cm);
\filldraw (7,12.124) circle (0.05cm);
\filldraw (-2.5,-6.062) circle (0.05cm);
\filldraw (-2,-5.196) circle (0.05cm);
\filldraw (-1.5,-4.33) circle (0.05cm);
\filldraw (-1,-3.464) circle (0.05cm);
\filldraw (-0.5,-2.598) circle (0.05cm);
\filldraw (0,-1.732) circle (0.05cm);
\filldraw (0.5,-0.866) circle (0.05cm);
\filldraw (1,0) circle (0.05cm);
\filldraw (1.5,0.866) circle (0.05cm);
\filldraw (2,1.732) circle (0.05cm);
\filldraw [blue] (2.5,2.598) node[font=\tiny] {1}; 
\filldraw (3,3.464) circle (0.05cm);
\filldraw (3.5,4.33) circle (0.05cm);
\filldraw [blue] (4,5.196) node[font=\tiny] {1}; 
\filldraw (4.5,6.062) circle (0.05cm);
\filldraw (5,6.928) circle (0.05cm);
\filldraw (5.5,7.794) circle (0.05cm);
\filldraw (6,8.66) circle (0.05cm);
\filldraw (6.5,9.526) circle (0.05cm);
\filldraw (7,10.392) circle (0.05cm);
\filldraw (7.5,11.258) circle (0.05cm);
\filldraw (-1.5,-6.062) circle (0.05cm);
\filldraw (-1,-5.196) circle (0.05cm);
\filldraw (-0.5,-4.33) circle (0.05cm);
\filldraw (0,-3.464) circle (0.05cm);
\filldraw (0.5,-2.598) circle (0.05cm);
\filldraw (1,-1.732) circle (0.05cm);
\filldraw (1.5,-0.866) circle (0.05cm);
\filldraw (2,0) circle (0.05cm);
\filldraw [blue] (2.5,0.866) node[font=\tiny] {1}; 
\filldraw (3,1.732) circle (0.05cm);
\filldraw (3.5,2.598) circle (0.05cm);
\filldraw [blue] (4,3.464) node[font=\tiny] {2}; 
\filldraw (4.5,4.33) circle (0.05cm);
\filldraw (5,5.196) circle (0.05cm);
\filldraw (5.5,6.062) circle (0.05cm);
\filldraw (6,6.928) circle (0.05cm);
\filldraw (6.5,7.794) circle (0.05cm);
\filldraw (7,8.66) circle (0.05cm);
\filldraw (7.5,9.526) circle (0.05cm);
\filldraw (8,10.392) circle (0.05cm);
\filldraw (-0.5,-6.062) circle (0.05cm);
\filldraw (0,-5.196) circle (0.05cm);
\filldraw (0.5,-4.33) circle (0.05cm);
\filldraw (1,-3.464) circle (0.05cm);
\filldraw (1.5,-2.598) circle (0.05cm);
\filldraw (2,-1.732) circle (0.05cm);
\filldraw (2.5,-0.866) circle (0.05cm);
\filldraw (3,0) circle (0.05cm);
\filldraw (3.5,0.866) circle (0.05cm);
\filldraw [blue] (4,1.732) node[font=\tiny] {2}; 
\filldraw (4.5,2.598) circle (0.05cm);
\filldraw (5,3.464) circle (0.05cm);
\filldraw [blue] (5.5,4.33) node[font=\tiny] {1}; 
\filldraw (6,5.196) circle (0.05cm);
\filldraw (6.5,6.062) circle (0.05cm);
\filldraw (7,6.928) circle (0.05cm);
\filldraw (7.5,7.794) circle (0.05cm);
\filldraw (8,8.66) circle (0.05cm);
\filldraw (8.5,9.526) circle (0.05cm);
\filldraw (0.5,-6.062) circle (0.05cm);
\filldraw (1,-5.196) circle (0.05cm);
\filldraw (1.5,-4.33) circle (0.05cm);
\filldraw (2,-3.464) circle (0.05cm);
\filldraw (2.5,-2.598) circle (0.05cm);
\filldraw (3,-1.732) circle (0.05cm);
\filldraw (3.5,-0.866) circle (0.05cm);
\filldraw [blue] (4,0) node[font=\tiny] {1}; 
\filldraw (4.5,0.866) circle (0.05cm);
\filldraw (5,1.732) circle (0.05cm);
\filldraw [blue] (5.5,2.598) node[font=\tiny] {2}; 
\filldraw (6,3.464) circle (0.05cm);
\filldraw (6.5,4.33) circle (0.05cm);
\filldraw (7,5.196) circle (0.05cm);
\filldraw (7.5,6.062) circle (0.05cm);
\filldraw (8,6.928) circle (0.05cm);
\filldraw (8.5,7.794) circle (0.05cm);
\filldraw (9,8.66) circle (0.05cm);
\filldraw (1.5,-6.062) circle (0.05cm);
\filldraw (2,-5.196) circle (0.05cm);
\filldraw (2.5,-4.33) circle (0.05cm);
\filldraw (3,-3.464) circle (0.05cm);
\filldraw (3.5,-2.598) circle (0.05cm);
\filldraw (4,-1.732) circle (0.05cm);
\filldraw (4.5,-0.866) circle (0.05cm);
\filldraw (5,0) circle (0.05cm);
\filldraw [blue] (5.5,0.866) node[font=\tiny] {2}; 
\filldraw (6,1.732) circle (0.05cm);
\filldraw (6.5,2.598) circle (0.05cm);
\filldraw [blue] (7,3.464) node[font=\tiny] {1}; 
\filldraw (7.5,4.33) circle (0.05cm);
\filldraw (8,5.196) circle (0.05cm);
\filldraw (8.5,6.062) circle (0.05cm);
\filldraw (9,6.928) circle (0.05cm);
\filldraw (9.5,7.794) circle (0.05cm);
\filldraw (2.5,-6.062) circle (0.05cm);
\filldraw (3,-5.196) circle (0.05cm);
\filldraw (3.5,-4.33) circle (0.05cm);
\filldraw (4,-3.464) circle (0.05cm);
\filldraw (4.5,-2.598) circle (0.05cm);
\filldraw (5,-1.732) circle (0.05cm);
\filldraw (5.5,-0.866) circle (0.05cm);
\filldraw (6,0) circle (0.05cm);
\filldraw (6.5,0.866) circle (0.05cm);
\filldraw [blue] (7,1.732) node[font=\tiny] {2}; 
\filldraw (7.5,2.598) circle (0.05cm);
\filldraw (8,3.464) circle (0.05cm);
\filldraw (8.5,4.33) circle (0.05cm);
\filldraw (9,5.196) circle (0.05cm);
\filldraw (9.5,6.062) circle (0.05cm);
\filldraw (10,6.928) circle (0.05cm);
\filldraw (3.5,-6.062) circle (0.05cm);
\filldraw (4,-5.196) circle (0.05cm);
\filldraw (4.5,-4.33) circle (0.05cm);
\filldraw (5,-3.464) circle (0.05cm);
\filldraw (5.5,-2.598) circle (0.05cm);
\filldraw (6,-1.732) circle (0.05cm);
\filldraw (6.5,-0.866) circle (0.05cm);
\filldraw [blue] (7,0) node[font=\tiny] {1}; 
\filldraw (7.5,0.866) circle (0.05cm);
\filldraw (8,1.732) circle (0.05cm);
\filldraw [blue] (8.5,2.598) node[font=\tiny] {1}; 
\filldraw (9,3.464) circle (0.05cm);
\filldraw (9.5,4.33) circle (0.05cm);
\filldraw (10,5.196) circle (0.05cm);
\filldraw (10.5,6.062) circle (0.05cm);
\filldraw (4.5,-6.062) circle (0.05cm);
\filldraw (5,-5.196) circle (0.05cm);
\filldraw (5.5,-4.33) circle (0.05cm);
\filldraw (6,-3.464) circle (0.05cm);
\filldraw (6.5,-2.598) circle (0.05cm);
\filldraw (7,-1.732) circle (0.05cm);
\filldraw (7.5,-0.866) circle (0.05cm);
\filldraw (8,0) circle (0.05cm);
\filldraw [blue] (8.5,0.866) node[font=\tiny] {1}; 
\filldraw (9,1.732) circle (0.05cm);
\filldraw (9.5,2.598) circle (0.05cm);
\filldraw (10,3.464) circle (0.05cm);
\filldraw (10.5,4.33) circle (0.05cm);
\filldraw (11,5.196) circle (0.05cm);
\filldraw (5.5,-6.062) circle (0.05cm);
\filldraw (6,-5.196) circle (0.05cm);
\filldraw (6.5,-4.33) circle (0.05cm);
\filldraw (7,-3.464) circle (0.05cm);
\filldraw (7.5,-2.598) circle (0.05cm);
\filldraw (8,-1.732) circle (0.05cm);
\filldraw (8.5,-0.866) circle (0.05cm);
\filldraw (9,0) circle (0.05cm);
\filldraw (9.5,0.866) circle (0.05cm);
\filldraw (10,1.732) circle (0.05cm);
\filldraw (10.5,2.598) circle (0.05cm);
\filldraw (11,3.464) circle (0.05cm);
\filldraw (11.5,4.33) circle (0.05cm);
\filldraw (6.5,-6.062) circle (0.05cm);
\filldraw (7,-5.196) circle (0.05cm);
\filldraw (7.5,-4.33) circle (0.05cm);
\filldraw (8,-3.464) circle (0.05cm);
\filldraw (8.5,-2.598) circle (0.05cm);
\filldraw (9,-1.732) circle (0.05cm);
\filldraw (9.5,-0.866) circle (0.05cm);
\filldraw (10,0) circle (0.05cm);
\filldraw (10.5,0.866) circle (0.05cm);
\filldraw (11,1.732) circle (0.05cm);
\filldraw (11.5,2.598) circle (0.05cm);
\filldraw (12,3.464) circle (0.05cm);
\filldraw (7.5,-6.062) circle (0.05cm);
\filldraw (8,-5.196) circle (0.05cm);
\filldraw (8.5,-4.33) circle (0.05cm);
\filldraw (9,-3.464) circle (0.05cm);
\filldraw (9.5,-2.598) circle (0.05cm);
\filldraw (10,-1.732) circle (0.05cm);
\filldraw (10.5,-0.866) circle (0.05cm);
\filldraw (11,0) circle (0.05cm);
\filldraw (11.5,0.866) circle (0.05cm);
\filldraw (12,1.732) circle (0.05cm);
\filldraw (12.5,2.598) circle (0.05cm);
\filldraw (8.5,-6.062) circle (0.05cm);
\filldraw (9,-5.196) circle (0.05cm);
\filldraw (9.5,-4.33) circle (0.05cm);
\filldraw (10,-3.464) circle (0.05cm);
\filldraw (10.5,-2.598) circle (0.05cm);
\filldraw (11,-1.732) circle (0.05cm);
\filldraw (11.5,-0.866) circle (0.05cm);
\filldraw (12,0) circle (0.05cm);
\filldraw (12.5,0.866) circle (0.05cm);
\filldraw (13,1.732) circle (0.05cm);
\filldraw (9.5,-6.062) circle (0.05cm);
\filldraw (10,-5.196) circle (0.05cm);
\filldraw (10.5,-4.33) circle (0.05cm);
\filldraw (11,-3.464) circle (0.05cm);
\filldraw (11.5,-2.598) circle (0.05cm);
\filldraw (12,-1.732) circle (0.05cm);
\filldraw (12.5,-0.866) circle (0.05cm);
\filldraw (13,0) circle (0.05cm);
\filldraw (13.5,0.866) circle (0.05cm);
\filldraw (10.5,-6.062) circle (0.05cm);
\filldraw (11,-5.196) circle (0.05cm);
\filldraw (11.5,-4.33) circle (0.05cm);
\filldraw (12,-3.464) circle (0.05cm);
\filldraw (12.5,-2.598) circle (0.05cm);
\filldraw (13,-1.732) circle (0.05cm);
\filldraw (13.5,-0.866) circle (0.05cm);
\filldraw (14,0) circle (0.05cm);
\end{scope}
 \end{tikzpicture}

